Autonomous docking using direct optimal control

We propose a method for performing autonomous docking of marine vessels using numerical optimal control. The task is framed as a dynamic positioning problem, with the addition of spatial constraints that ensure collision avoidance. The proposed method is an all-encompassing procedure for performing both docking, maneuvering, dynamic positioning and control allocation. In addition, we show that the method can be implemented as a real-time MPC-based algorithm on simulation results of a supply vessel.

==> figures/3DOF_vessel.tex <==
% Define Thruster
\tikzset{
    azimuth/.pic = { 
        \draw[gray!10, fill] (-2, 3) -- (-2, -3) -- (2, -2) -- (2, 2) -- cycle;
    }
}
\tikzset{
    vessel/.pic = {
        \draw[rounded corners, gray!50, line width=2pt, fill] (39, 0) -- (20, 9) -- (-39, 9) -- (-39, -9) -- (20, -9) -- cycle;
    }
}

\tikzset{
    tunnel/.pic = {
        \draw[gray!10, line width=2pt, fill] (-1, 4) -- (1, 3) -- (1, -3) -- (-1, -4) -- cycle;
    }
}


\begin{tikzpicture}[scale = 0.07, transform shape]

    % Rotate and shift from body to NED
    \begin{scope}[shift={(45,25)},rotate=20]
        % Vessel center
        \coordinate (body) at (0, 0);
        
        %%%%% Draw vessel %%%%%
        \pic at (body) {vessel};
        
        % Vectors
        \coordinate (u) at (50, 0);
        \coordinate (v) at (0, -20);
        \coordinate (U) at ($(u) + (v)$);

        %%%%% Thrusters %%%%%
        %\pic[rotate=-30] at (-35, 5) {azimuth};
        %\pic[rotate=30] at (-35, -5) {azimuth};
        %\pic at (30, 0) {tunnel};
        
    \end{scope}
    
    %%%%% Draw vessel center %%%%%
    \fill (body) circle[radius=30pt];
    \node[below left, scale = 12.5] at (body) () {$(x, y)$};
    
    %%%%% Draw axis %%%%%
    \draw[->, thick] (0,0)--(90,0) node[right, scale = 12.5]{$E$};
    \draw[->, thick] (0,0)--(0,55) node[above, scale = 12.5]{$N$};
    
    %%%%% Draw vectors %%%%%
    \coordinate (xb) at ($ (body) + (0, 30)$);
    \draw [->,line width=1pt,color=blue] (body) -- node[below right, color=black, scale = 12.5]{$u$} (u);
    \draw [->,line width=1pt,color=blue] (body) -- node[below right, color=black, scale = 12.5]{$v$} (v);
    \draw [-,line width=1pt,color=black, dashed] (body) -- node[below, color=black]{} (xb);
    %\draw [->,line width=1pt,color=blue] (body) -- node[right, color=black]{$U$} (U);
    
    %%%%% Draw angle %%%%%
    \pic [draw, <-, "$\psi$", angle eccentricity=1.1, angle radius=1.7cm, scale = 12.5] {angle = u--body--xb};
    %\pic [draw, <-, "$\chi$", angle eccentricity=1.1, angle radius=2.0cm, scale = 12.5] {angle = U--body--xb};
    %\pic [draw, <-, "$\beta$", angle eccentricity=1.1, angle radius=2.5cm, scale = 12.5] {angle = U--body--u};
    
\end{tikzpicture}

==> figures/docking_margin.tex <==
% Define Thruster
\tikzset{
    azimuth/.pic = { 
        \draw[gray!10, fill] (-2, 3) -- (-2, -3) -- (2, -2) -- (2, 2) -- cycle;
    }
}
\tikzset{
    vessel/.pic = {
        \draw[rounded corners, gray!50, line width=2pt, fill] (39, 0) -- (20, 9) -- (-39, 9) -- (-39, -9) -- (20, -9) -- cycle;
    }
}

\tikzset{
    tunnel/.pic = {
        \draw[gray!10, line width=1pt, fill] (-1, 4) -- (1, 3) -- (1, -3) -- (-1, -4) -- cycle;
    }
}


\begin{tikzpicture}[scale = 0.08, transform shape]

    % Rotate and shift from body to NED
    \begin{scope}[shift={(40,40)},rotate=0]
        % Vessel center
        \coordinate (body) at (0, 0);
        
        %%%%% Draw vessel %%%%%
        \pic at (body) {vessel};
        
        % Vectors
        \coordinate (u) at (50, 0);
        \coordinate (v) at (0, -20);
        \coordinate (U) at ($(u) + (v)$);
        
        %%%%% Draw docking margin %%%%%
        \draw[black, line width=1pt, scale = 1.2, dashed] (39, 0) -- (20, 9) -- (-39, 9) -- (-39, -9) -- (20, -9) -- cycle;
        
        %%%%% Notation %%%%%
        \node[above left, scale = 12.5] at (20, 10) () {$\mathbb{S}_b$}; 
        \node[right, scale = 12.5] at (0, 0) () {$\mathbb{S}_v$};

        %%%%% Thrusters %%%%%
        %\pic[rotate=-30] at (-35, 5) {azimuth};
        %\pic[rotate=30] at (-35, -5) {azimuth};
        %\pic at (30, 0) {tunnel};
        
    \end{scope}
    
    %%%%% Draw vessel center %%%%%
    %\fill (body) circle[radius=30pt];
    %\node[below, scale = 14] at (body) () {$(x, y)$};
    
    %%%%% Draw axis %%%%%
    %\draw[->, thick] (0,0)--(80,0) node[right]{$N$};
    %\draw[->, thick] (0,0)--(0,80) node[above]{$E$};
    
    %%%%% Draw vectors %%%%%
    %\coordinate (xb) at ($ (body) + (0, 40)$);
    %\draw [->,line width=1pt,color=blue] (body) -- node[right, color=black]{$u$} (u);
    %\draw [->,line width=1pt,color=blue] (body) -- node[below, color=black]{$v$} (v);
    %\draw [-,line width=1pt,color=black, dashed] (body) -- node[below, color=black]{} (xb);
    %\draw [->,line width=1pt,color=blue] (body) -- node[right, color=black]{$U$} (U);
    
    %%%%% Draw angle %%%%%
    %\pic [draw, <-, "$\psi$", angle eccentricity=1.1, angle radius=2.5cm, scale = 14] {angle = u--body--xb};
    %\pic [draw, <-, "$\chi$", angle eccentricity=1.1, angle radius=2.0cm, scale = 14] {angle = U--body--xb};
    %\pic [draw, <-, "$\beta$", angle eccentricity=1.1, angle radius=2.5cm, scale = 14] {angle = U--body--u};
    
\end{tikzpicture}

==> figures/lundevaagen.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=1.2]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
ticks=none,
%tick align=outside,
%tick pos=left,
x grid style={white!69.01960784313725!black},
%xmin=-0.5, xmax=1664.5,
y grid style={white!69.01960784313725!black},
%ymin=-145.346774193548, ymax=1095.34677419355,
ymin=360, ymax = 860,
unit vector ratio*=1 1 1,
yscale = -1,
]


\addplot[yshift=42, yscale=-1] graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1664.5, ymin=950.5, ymax=-0.5] {figures/lundevaagen.png};

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
950	550 \\
947.162518271327	549.444752967938 \\
939.158435857708	547.505943831655 \\
926.794888659145	543.566535874913 \\
910.768509075406	537.471915182834 \\
891.437533129819	529.73224186044 \\
868.993827853191	520.929603230177 \\
843.596274664401	511.6256138697 \\
815.438093218113	502.309859883278 \\
784.853429854405	493.280609268835 \\
753.621346485673	484.754374819951 \\
724.307004803377	477.085751812146 \\
698.547709581287	470.234096056117 \\
677.08383940533	463.798311439452 \\
659.979650145928	457.34427234619 \\
646.823307858602	450.697826024959 \\
636.968712847528	444.012529272685 \\
629.697734887678	437.449993346819 \\
624.361476326973	431.160694976762 \\
620.740876506711	425.278635494042 \\
618.532279019917	420.058723021359 \\
616.913091428603	415.695862752058 \\
615.435067333986	412.542833514557 \\
613.959688777231	410.205342956137 \\
612.421267708601	408.066665567729 \\
610.851342810063	406.1518652981 \\
609.298297202494	404.462860283388 \\
607.80972358612	402.991752080514 \\
606.42475079718	401.726296351388 \\
605.17146093775	400.652020154523 \\
604.066854704366	399.753033845855 \\
603.117539064414	399.01257318958 \\
602.321860132582	398.41375087304 \\
601.670048905602	397.939809138717 \\
601.148250259238	397.573302957314 \\
600.741342986199	397.297156161804 \\
600.432023360675	397.092980710239 \\
600.196811684354	396.947585534947 \\
600.016480768469	396.850917213936 \\
599.888563275935	396.790272840681 \\
599.809245997257	396.756186910597 \\
599.767387188922	396.741518374615 \\
599.753304263087	396.738610053213 \\
599.769352485916	396.744383159384 \\
599.804660842697	396.754056149357 \\
599.841107854471	396.763056104904 \\
599.910320456024	396.788385719819 \\
599.999029837949	396.82285512422 \\
600.063351751954	396.843823655705 \\
600.105392521081	396.853275271457 \\
600.129998569342	396.856566483701 \\
600.141416226467	396.857156377892 \\
600.143218687624	396.856484571446 \\
600.138349885637	396.854885152332 \\
600.129180967307	396.852721474006 \\
600.115753998471	396.839563960411 \\
600.100137771159	396.819991491764 \\
600.085689723221	396.806679006141 \\
600.072922990087	396.799098315523 \\
600.061938446425	396.795881686833 \\
600.052758936833	396.795369339861 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
380	854 \\
275	622 \\
437	393 \\
780	380 \\
1172	538 \\
380	854 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
907.1	550 \\
928	540.1 \\
992.9	540.1 \\
992.9	559.9 \\
928	559.9 \\
907.1	550 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
850.963841565143	515.509362717051 \\
873.963996745126	513.098375015571 \\
935.193427573739	534.615038335057 \\
928.629021815251	553.2952036726 \\
867.399590986639	531.778540353114 \\
850.963841565143	515.509362717051 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
714.189044647295	467.857523878812 \\
737.298926529332	466.989561092562 \\
796.95292161816	492.551463798387 \\
789.154375029942	510.750987723792 \\
729.500379941114	485.189085017967 \\
714.189044647295	467.857523878812 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
627.670086521093	412.310795501664 \\
645.859688575511	426.592195191536 \\
674.835074701486	484.664882393444 \\
657.117983690735	493.504830703064 \\
628.14259756476	435.432143501156 \\
627.670086521093	412.310795501664 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
644.32786654918	385.780484093139 \\
639.671148274769	408.432966846973 \\
600.647054320244	460.289789840947 \\
584.826328661065	448.384134058211 \\
623.850422615591	396.527311064236 \\
644.32786654918	385.780484093139 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
650.968999994728	390.953721266223 \\
634.931764348017	407.615866170522 \\
574.240949632754	430.607930218745 \\
567.226421618042	412.092088441207 \\
627.917236333304	389.100024392984 \\
650.968999994728	390.953721266223 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
646.451419932679	393.122903348885 \\
627.332559295109	406.134020438558 \\
563.212319590738	416.16421785705 \\
560.152259361367	396.602110828598 \\
624.272499065739	386.571913410106 \\
646.451419932679	393.122903348885 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
643.550634008192	394.508858797056 \\
623.338278799599	405.746327236239 \\
558.575505202224	409.964520685474 \\
557.288598726187	390.206386367631 \\
622.051372323561	385.988192918396 \\
643.550634008192	394.508858797056 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
642.677019043365	395.093648469734 \\
622.176382071358	405.79616610541 \\
557.325135668271	408.311288362099 \\
556.557810234027	388.526162340819 \\
621.409056637114	386.011040084129 \\
642.677019043365	395.093648469734 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
642.711371054048	395.166017220286 \\
622.194405648141	405.837199466541 \\
557.339392089806	408.253232650963 \\
556.602297219982	388.466957328082 \\
621.457310778317	386.050924143659 \\
642.711371054048	395.166017220286 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
643.003520612759	395.349547043673 \\
622.464193846998	405.977625703962 \\
557.604250242854	408.257475626057 \\
556.908702808995	388.469696221403 \\
621.768646413139	386.189846299308 \\
643.003520612759	395.349547043673 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
642.988513441776	395.311003292173 \\
622.45452925181	405.949400412334 \\
557.595739324759	408.261838346335 \\
556.890249785572	388.474410910963 \\
621.749039712623	386.161972976962 \\
642.988513441776	395.311003292173 \\
};
%\path [draw=black, fill opacity=0] (axis cs:0,1095.34677419355)--(axis cs:0,-145.346774193548);

%\path [draw=black, fill opacity=0] (axis cs:1,1095.34677419355)--(axis cs:1,-145.346774193548);

%\path [draw=black, fill opacity=0] (axis cs:-0.5,0)--(axis cs:1664.5,0);

%\path [draw=black, fill opacity=0] (axis cs:-0.5,1)--(axis cs:1664.5,1);

\end{axis}

\end{tikzpicture}

==> figures/lundevaagen_azimuth.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.4cm}]
\nextgroupplot[
xticklabels=\empty,
height = 0.15\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$\alpha_1$ $[deg]$}},
legend style={at={(0.01,0.8)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-97, ymax=277
]
\addlegendimage{no markers, color0}
\addplot [const plot, semithick, color0]
table [row sep=\\]{%
0	-0.908535785657268 \\
0.169491525423729	-1.56309654439796 \\
0.338983050847458	-2.42963557464682 \\
0.508474576271186	-3.58980203998376 \\
0.677966101694915	-4.97563774805379 \\
0.847457627118644	-6.63240975791864 \\
1.01694915254237	-8.83899372684057 \\
1.1864406779661	-12.5110940523889 \\
1.35593220338983	-20.5872630167242 \\
1.52542372881356	-42.7876640478638 \\
1.69491525423729	-79.9999997771963 \\
1.86440677966102	-80 \\
2.03389830508475	-80 \\
2.20338983050847	-80 \\
2.3728813559322	-80 \\
2.54237288135593	-80 \\
2.71186440677966	-80 \\
2.88135593220339	-80 \\
3.05084745762712	-80 \\
3.22033898305085	-80 \\
3.38983050847458	-7.55846915251017 \\
3.5593220338983	85.3583793909776 \\
3.72881355932203	205.358379390978 \\
3.89830508474576	227.075503775485 \\
4.06779661016949	227.321420721646 \\
4.23728813559322	228.286301609799 \\
4.40677966101695	231.815081396031 \\
4.57627118644068	235.69875448508 \\
4.74576271186441	241.095607375404 \\
4.91525423728814	233.686599245961 \\
5.08474576271186	113.686608373573 \\
5.25423728813559	233.686607143869 \\
5.42372881355932	259.999994173247 \\
5.59322033898305	251.673145218919 \\
5.76271186440678	131.673167430599 \\
5.93220338983051	11.6731722022071 \\
6.10169491525424	-41.1817826988262 \\
6.27118644067797	-30.2113246036691 \\
6.44067796610169	-18.3817559248272 \\
6.61016949152542	-19.2979689850652 \\
6.77966101694915	18.8429330894278 \\
6.94915254237288	30.0196415912513 \\
7.11864406779661	40.9649519313733 \\
7.28813559322034	7.01501744383669 \\
7.45762711864407	85.168999751881 \\
7.6271186440678	205.168979055446 \\
7.79661016949153	202.744468309907 \\
7.96610169491525	179.160711049914 \\
8.13559322033898	172.154064885719 \\
8.30508474576271	84.0434962293386 \\
8.47457627118644	-35.9564900086066 \\
8.64406779661017	-79.3786020767422 \\
8.8135593220339	-79.9999952207909 \\
8.98305084745763	-79.9999931869935 \\
9.15254237288136	-79.9999924763968 \\
9.32203389830508	-79.9999892886628 \\
9.49152542372881	40.0000005688019 \\
9.66101694915254	-79.9999176573675 \\
9.83050847457627	40.000048670857 \\
10	158.890506267704 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	260 \\
0.169491525423729	260 \\
0.338983050847458	260 \\
0.508474576271186	260 \\
0.677966101694915	260 \\
0.847457627118644	260 \\
1.01694915254237	260 \\
1.1864406779661	260 \\
1.35593220338983	260 \\
1.52542372881356	260 \\
1.69491525423729	260 \\
1.86440677966102	260 \\
2.03389830508475	260 \\
2.20338983050847	260 \\
2.3728813559322	260 \\
2.54237288135593	260 \\
2.71186440677966	260 \\
2.88135593220339	260 \\
3.05084745762712	260 \\
3.22033898305085	260 \\
3.38983050847458	260 \\
3.5593220338983	260 \\
3.72881355932203	260 \\
3.89830508474576	260 \\
4.06779661016949	260 \\
4.23728813559322	260 \\
4.40677966101695	260 \\
4.57627118644068	260 \\
4.74576271186441	260 \\
4.91525423728814	260 \\
5.08474576271186	260 \\
5.25423728813559	260 \\
5.42372881355932	260 \\
5.59322033898305	260 \\
5.76271186440678	260 \\
5.93220338983051	260 \\
6.10169491525424	260 \\
6.27118644067797	260 \\
6.44067796610169	260 \\
6.61016949152542	260 \\
6.77966101694915	260 \\
6.94915254237288	260 \\
7.11864406779661	260 \\
7.28813559322034	260 \\
7.45762711864407	260 \\
7.6271186440678	260 \\
7.79661016949153	260 \\
7.96610169491525	260 \\
8.13559322033898	260 \\
8.30508474576271	260 \\
8.47457627118644	260 \\
8.64406779661017	260 \\
8.8135593220339	260 \\
8.98305084745763	260 \\
9.15254237288136	260 \\
9.32203389830508	260 \\
9.49152542372881	260 \\
9.66101694915254	260 \\
9.83050847457627	260 \\
10	260 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	-80 \\
0.169491525423729	-80 \\
0.338983050847458	-80 \\
0.508474576271186	-80 \\
0.677966101694915	-80 \\
0.847457627118644	-80 \\
1.01694915254237	-80 \\
1.1864406779661	-80 \\
1.35593220338983	-80 \\
1.52542372881356	-80 \\
1.69491525423729	-80 \\
1.86440677966102	-80 \\
2.03389830508475	-80 \\
2.20338983050847	-80 \\
2.3728813559322	-80 \\
2.54237288135593	-80 \\
2.71186440677966	-80 \\
2.88135593220339	-80 \\
3.05084745762712	-80 \\
3.22033898305085	-80 \\
3.38983050847458	-80 \\
3.5593220338983	-80 \\
3.72881355932203	-80 \\
3.89830508474576	-80 \\
4.06779661016949	-80 \\
4.23728813559322	-80 \\
4.40677966101695	-80 \\
4.57627118644068	-80 \\
4.74576271186441	-80 \\
4.91525423728814	-80 \\
5.08474576271186	-80 \\
5.25423728813559	-80 \\
5.42372881355932	-80 \\
5.59322033898305	-80 \\
5.76271186440678	-80 \\
5.93220338983051	-80 \\
6.10169491525424	-80 \\
6.27118644067797	-80 \\
6.44067796610169	-80 \\
6.61016949152542	-80 \\
6.77966101694915	-80 \\
6.94915254237288	-80 \\
7.11864406779661	-80 \\
7.28813559322034	-80 \\
7.45762711864407	-80 \\
7.6271186440678	-80 \\
7.79661016949153	-80 \\
7.96610169491525	-80 \\
8.13559322033898	-80 \\
8.30508474576271	-80 \\
8.47457627118644	-80 \\
8.64406779661017	-80 \\
8.8135593220339	-80 \\
8.98305084745763	-80 \\
9.15254237288136	-80 \\
9.32203389830508	-80 \\
9.49152542372881	-80 \\
9.66101694915254	-80 \\
9.83050847457627	-80 \\
10	-80 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-97)--(axis cs:0,277);

%\path [draw=black, fill opacity=0] (axis cs:1,-97)--(axis cs:1,277);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)--(axis cs:10.5,0);

%\path [draw=black, fill opacity=0] (axis cs:-0.5,1)--(axis cs:10.5,1);

\nextgroupplot[
height = 0.15\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$\alpha_2$ $[deg]$}},
legend style={at={(0.01,0.2)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time $[min]$},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-277, ymax=97
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [const plot, semithick, color0]
table [row sep=\\]{%
0	-0.872145707215707 \\
0.169491525423729	-1.51474698486404 \\
0.338983050847458	-2.37510973634257 \\
0.508474576271186	-3.52926954453957 \\
0.677966101694915	-4.90844244460341 \\
0.847457627118644	-6.56355409609276 \\
1.01694915254237	-8.79456197880345 \\
1.1864406779661	-12.5668693989693 \\
1.35593220338983	-20.9369585303325 \\
1.52542372881356	-43.5870044201667 \\
1.69491525423729	-89.9393000523639 \\
1.86440677966102	-120.294892304377 \\
2.03389830508475	-131.70867342336 \\
2.20338983050847	-136.265332966093 \\
2.3728813559322	-137.3106639568 \\
2.54237288135593	-136.538758209307 \\
2.71186440677966	-133.719271841828 \\
2.88135593220339	-128.306124820349 \\
3.05084745762712	-119.668826862012 \\
3.22033898305085	-112.84283260433 \\
3.38983050847458	-114.463725960954 \\
3.5593220338983	-93.8105163808705 \\
3.72881355932203	-119.459775583292 \\
3.89830508474576	-119.82824565747 \\
4.06779661016949	-118.420817740031 \\
4.23728813559322	-115.904045244988 \\
4.40677966101695	-111.077487079912 \\
4.57627118644068	-106.133186164498 \\
4.74576271186441	-100.66396339526 \\
4.91525423728814	-93.914750945963 \\
5.08474576271186	-61.5849701519565 \\
5.25423728813559	-75.4048714683254 \\
5.42372881355932	-63.2548004010319 \\
5.59322033898305	-59.2208362922087 \\
5.76271186440678	-51.8901722758893 \\
5.93220338983051	-44.4207548120273 \\
6.10169491525424	-42.8323059116865 \\
6.27118644067797	-32.1607752044351 \\
6.44067796610169	-21.2861134617027 \\
6.61016949152542	2.97239466379593 \\
6.77966101694915	10.7528824165585 \\
6.94915254237288	20.7776928925749 \\
7.11864406779661	29.5574950216079 \\
7.28813559322034	35.4011052511417 \\
7.45762711864407	-84.5978051168082 \\
7.6271186440678	-122.568121194496 \\
7.79661016949153	-133.523201575555 \\
7.96610169491525	-151.747776839783 \\
8.13559322033898	-156.723195135421 \\
8.30508474576271	-201.878967796856 \\
8.47457627118644	-94.5347990588023 \\
8.64406779661017	-89.1164359791169 \\
8.8135593220339	-93.3020140760462 \\
8.98305084745763	-100.071049450205 \\
9.15254237288136	-99.0189001808021 \\
9.32203389830508	-106.398782914589 \\
9.49152542372881	-139.232246453607 \\
9.66101694915254	-99.6807570818495 \\
9.83050847457627	-142.843546780387 \\
10	-108.975779053394 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	80 \\
0.169491525423729	80 \\
0.338983050847458	80 \\
0.508474576271186	80 \\
0.677966101694915	80 \\
0.847457627118644	80 \\
1.01694915254237	80 \\
1.1864406779661	80 \\
1.35593220338983	80 \\
1.52542372881356	80 \\
1.69491525423729	80 \\
1.86440677966102	80 \\
2.03389830508475	80 \\
2.20338983050847	80 \\
2.3728813559322	80 \\
2.54237288135593	80 \\
2.71186440677966	80 \\
2.88135593220339	80 \\
3.05084745762712	80 \\
3.22033898305085	80 \\
3.38983050847458	80 \\
3.5593220338983	80 \\
3.72881355932203	80 \\
3.89830508474576	80 \\
4.06779661016949	80 \\
4.23728813559322	80 \\
4.40677966101695	80 \\
4.57627118644068	80 \\
4.74576271186441	80 \\
4.91525423728814	80 \\
5.08474576271186	80 \\
5.25423728813559	80 \\
5.42372881355932	80 \\
5.59322033898305	80 \\
5.76271186440678	80 \\
5.93220338983051	80 \\
6.10169491525424	80 \\
6.27118644067797	80 \\
6.44067796610169	80 \\
6.61016949152542	80 \\
6.77966101694915	80 \\
6.94915254237288	80 \\
7.11864406779661	80 \\
7.28813559322034	80 \\
7.45762711864407	80 \\
7.6271186440678	80 \\
7.79661016949153	80 \\
7.96610169491525	80 \\
8.13559322033898	80 \\
8.30508474576271	80 \\
8.47457627118644	80 \\
8.64406779661017	80 \\
8.8135593220339	80 \\
8.98305084745763	80 \\
9.15254237288136	80 \\
9.32203389830508	80 \\
9.49152542372881	80 \\
9.66101694915254	80 \\
9.83050847457627	80 \\
10	80 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	-260 \\
0.169491525423729	-260 \\
0.338983050847458	-260 \\
0.508474576271186	-260 \\
0.677966101694915	-260 \\
0.847457627118644	-260 \\
1.01694915254237	-260 \\
1.1864406779661	-260 \\
1.35593220338983	-260 \\
1.52542372881356	-260 \\
1.69491525423729	-260 \\
1.86440677966102	-260 \\
2.03389830508475	-260 \\
2.20338983050847	-260 \\
2.3728813559322	-260 \\
2.54237288135593	-260 \\
2.71186440677966	-260 \\
2.88135593220339	-260 \\
3.05084745762712	-260 \\
3.22033898305085	-260 \\
3.38983050847458	-260 \\
3.5593220338983	-260 \\
3.72881355932203	-260 \\
3.89830508474576	-260 \\
4.06779661016949	-260 \\
4.23728813559322	-260 \\
4.40677966101695	-260 \\
4.57627118644068	-260 \\
4.74576271186441	-260 \\
4.91525423728814	-260 \\
5.08474576271186	-260 \\
5.25423728813559	-260 \\
5.42372881355932	-260 \\
5.59322033898305	-260 \\
5.76271186440678	-260 \\
5.93220338983051	-260 \\
6.10169491525424	-260 \\
6.27118644067797	-260 \\
6.44067796610169	-260 \\
6.61016949152542	-260 \\
6.77966101694915	-260 \\
6.94915254237288	-260 \\
7.11864406779661	-260 \\
7.28813559322034	-260 \\
7.45762711864407	-260 \\
7.6271186440678	-260 \\
7.79661016949153	-260 \\
7.96610169491525	-260 \\
8.13559322033898	-260 \\
8.30508474576271	-260 \\
8.47457627118644	-260 \\
8.64406779661017	-260 \\
8.8135593220339	-260 \\
8.98305084745763	-260 \\
9.15254237288136	-260 \\
9.32203389830508	-260 \\
9.49152542372881	-260 \\
9.66101694915254	-260 \\
9.83050847457627	-260 \\
10	-260 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-277)--(axis cs:0,97);

%\path [draw=black, fill opacity=0] (axis cs:1,-277)--(axis cs:1,97);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)--(axis cs:10.5,0);

%\path [draw=black, fill opacity=0] (axis cs:-0.5,1)--(axis cs:10.5,1);

\end{groupplot}

\end{tikzpicture}

==> figures/lundevaagen_force.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.4cm}]
\nextgroupplot[
xticklabels=\empty,
height = 0.13\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$f_1$ $[kN]$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-10, ymax=210
]
\addlegendimage{no markers, color0}
\addplot [const plot, semithick, color0]
table [row sep=\\, x = t, y expr={\thisrow{f}*1e-3}]{%
t   f\\
0	200000 \\
0.169491525423729	200000 \\
0.338983050847458	200000 \\
0.508474576271186	200000 \\
0.677966101694915	200000 \\
0.847457627118644	200000 \\
1.01694915254237	200000 \\
1.1864406779661	200000 \\
1.35593220338983	200000 \\
1.52542372881356	117221.974847966 \\
1.69491525423729	91401.7379366202 \\
1.86440677966102	95496.0012833639 \\
2.03389830508475	102237.815344772 \\
2.20338983050847	109134.421756968 \\
2.3728813559322	113873.959365042 \\
2.54237288135593	115066.998054006 \\
2.71186440677966	112701.075319041 \\
2.88135593220339	105739.970253052 \\
3.05084745762712	90278.3452422205 \\
3.22033898305085	65380.5439928398 \\
3.38983050847458	2326.72742943001 \\
3.5593220338983	0 \\
3.72881355932203	44263.4662983465 \\
3.89830508474576	40805.9453069179 \\
4.06779661016949	34076.3228878935 \\
4.23728813559322	27424.4077335592 \\
4.40677966101695	22041.6366116697 \\
4.57627118644068	17003.0238310454 \\
4.74576271186441	13289.2266250981 \\
4.91525423728814	10325.8633918759 \\
5.08474576271186	0 \\
5.25423728813559	5755.81254798284 \\
5.42372881355932	4949.92085291842 \\
5.59322033898305	3614.34311864267 \\
5.76271186440678	0 \\
5.93220338983051	776.625152029632 \\
6.10169491525424	2150.9575791546 \\
6.27118644067797	1698.20869908533 \\
6.44067796610169	1362.76016590066 \\
6.61016949152542	1115.35490748462 \\
6.77966101694915	970.215942166158 \\
6.94915254237288	906.411701541633 \\
7.11864406779661	722.82369404302 \\
7.28813559322034	1431.58967409809 \\
7.45762711864407	0 \\
7.6271186440678	940.786240333471 \\
7.79661016949153	744.698452422889 \\
7.96610169491525	484.099229943599 \\
8.13559322033898	403.557746660413 \\
8.30508474576271	43030.683322523 \\
8.47457627118644	3160.90252376673 \\
8.64406779661017	6222.26056151662 \\
8.8135593220339	5095.51678526211 \\
8.98305084745763	3631.64159967426 \\
9.15254237288136	3034.48258126688 \\
9.32203389830508	2029.09235092047 \\
9.49152542372881	0 \\
9.66101694915254	1395.32236911085 \\
9.83050847457627	0 \\
10	0 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\, x = t, y expr={\thisrow{f}*1e-3}]{%
t   f\\
0	200000 \\
0.169491525423729	200000 \\
0.338983050847458	200000 \\
0.508474576271186	200000 \\
0.677966101694915	200000 \\
0.847457627118644	200000 \\
1.01694915254237	200000 \\
1.1864406779661	200000 \\
1.35593220338983	200000 \\
1.52542372881356	200000 \\
1.69491525423729	200000 \\
1.86440677966102	200000 \\
2.03389830508475	200000 \\
2.20338983050847	200000 \\
2.3728813559322	200000 \\
2.54237288135593	200000 \\
2.71186440677966	200000 \\
2.88135593220339	200000 \\
3.05084745762712	200000 \\
3.22033898305085	200000 \\
3.38983050847458	200000 \\
3.5593220338983	200000 \\
3.72881355932203	200000 \\
3.89830508474576	200000 \\
4.06779661016949	200000 \\
4.23728813559322	200000 \\
4.40677966101695	200000 \\
4.57627118644068	200000 \\
4.74576271186441	200000 \\
4.91525423728814	200000 \\
5.08474576271186	200000 \\
5.25423728813559	200000 \\
5.42372881355932	200000 \\
5.59322033898305	200000 \\
5.76271186440678	200000 \\
5.93220338983051	200000 \\
6.10169491525424	200000 \\
6.27118644067797	200000 \\
6.44067796610169	200000 \\
6.61016949152542	200000 \\
6.77966101694915	200000 \\
6.94915254237288	200000 \\
7.11864406779661	200000 \\
7.28813559322034	200000 \\
7.45762711864407	200000 \\
7.6271186440678	200000 \\
7.79661016949153	200000 \\
7.96610169491525	200000 \\
8.13559322033898	200000 \\
8.30508474576271	200000 \\
8.47457627118644	200000 \\
8.64406779661017	200000 \\
8.8135593220339	200000 \\
8.98305084745763	200000 \\
9.15254237288136	200000 \\
9.32203389830508	200000 \\
9.49152542372881	200000 \\
9.66101694915254	200000 \\
9.83050847457627	200000 \\
10	200000 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\, x = t, y expr={\thisrow{f}*1e-3}]{%
t   f\\
0	0 \\
0.169491525423729	0 \\
0.338983050847458	0 \\
0.508474576271186	0 \\
0.677966101694915	0 \\
0.847457627118644	0 \\
1.01694915254237	0 \\
1.1864406779661	0 \\
1.35593220338983	0 \\
1.52542372881356	0 \\
1.69491525423729	0 \\
1.86440677966102	0 \\
2.03389830508475	0 \\
2.20338983050847	0 \\
2.3728813559322	0 \\
2.54237288135593	0 \\
2.71186440677966	0 \\
2.88135593220339	0 \\
3.05084745762712	0 \\
3.22033898305085	0 \\
3.38983050847458	0 \\
3.5593220338983	0 \\
3.72881355932203	0 \\
3.89830508474576	0 \\
4.06779661016949	0 \\
4.23728813559322	0 \\
4.40677966101695	0 \\
4.57627118644068	0 \\
4.74576271186441	0 \\
4.91525423728814	0 \\
5.08474576271186	0 \\
5.25423728813559	0 \\
5.42372881355932	0 \\
5.59322033898305	0 \\
5.76271186440678	0 \\
5.93220338983051	0 \\
6.10169491525424	0 \\
6.27118644067797	0 \\
6.44067796610169	0 \\
6.61016949152542	0 \\
6.77966101694915	0 \\
6.94915254237288	0 \\
7.11864406779661	0 \\
7.28813559322034	0 \\
7.45762711864407	0 \\
7.6271186440678	0 \\
7.79661016949153	0 \\
7.96610169491525	0 \\
8.13559322033898	0 \\
8.30508474576271	0 \\
8.47457627118644	0 \\
8.64406779661017	0 \\
8.8135593220339	0 \\
8.98305084745763	0 \\
9.15254237288136	0 \\
9.32203389830508	0 \\
9.49152542372881	0 \\
9.66101694915254	0 \\
9.83050847457627	0 \\
10	0 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-10)
--(axis cs:0,210);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
xticklabels=\empty,
height = 0.13\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$f_2$ $[kN]$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-10, ymax=210
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [const plot, semithick, color0]
table [row sep=\\, x = t, y expr={\thisrow{f}*1e-3}]{%
t   f\\
0	200000 \\
0.169491525423729	200000 \\
0.338983050847458	200000 \\
0.508474576271186	200000 \\
0.677966101694915	200000 \\
0.847457627118644	200000 \\
1.01694915254237	200000 \\
1.1864406779661	200000 \\
1.35593220338983	200000 \\
1.52542372881356	115513.817502515 \\
1.69491525423729	93214.2466092778 \\
1.86440677966102	127540.528498786 \\
2.03389830508475	170599.929740189 \\
2.20338983050847	200000 \\
2.3728813559322	200000 \\
2.54237288135593	200000 \\
2.71186440677966	200000 \\
2.88135593220339	172920.893792954 \\
3.05084745762712	127016.393438417 \\
3.22033898305085	83305.713757335 \\
3.38983050847458	68412.8488295531 \\
3.5593220338983	43962.1173823268 \\
3.72881355932203	41163.8305417609 \\
3.89830508474576	34461.339935829 \\
4.06779661016949	28498.8917537282 \\
4.23728813559322	22768.1507103894 \\
4.40677966101695	18573.8704825128 \\
4.57627118644068	16508.667047774 \\
4.74576271186441	11842.2226066067 \\
4.91525423728814	9631.2162657749 \\
5.08474576271186	7526.20606873274 \\
5.25423728813559	6592.62430583896 \\
5.42372881355932	5698.09407673131 \\
5.59322033898305	4684.28093945746 \\
5.76271186440678	4003.56530157552 \\
5.93220338983051	3381.40784564663 \\
6.10169491525424	2774.20550065083 \\
6.27118644067797	2194.98551343005 \\
6.44067796610169	1769.0607767624 \\
6.61016949152542	1418.84912592166 \\
6.77966101694915	1111.67240383549 \\
6.94915254237288	956.128014976036 \\
7.11864406779661	704.604108281522 \\
7.28813559322034	6459.85949532978 \\
7.45762711864407	1138.25256074034 \\
7.6271186440678	919.892830712663 \\
7.79661016949153	683.28833285902 \\
7.96610169491525	495.781274882858 \\
8.13559322033898	431.567686996445 \\
8.30508474576271	8647.89684179105 \\
8.47457627118644	6529.37973004161 \\
8.64406779661017	6371.71867202344 \\
8.8135593220339	5273.58120014444 \\
8.98305084745763	3877.68660631082 \\
9.15254237288136	3214.42787709379 \\
9.32203389830508	2251.07621684215 \\
9.49152542372881	1517.82029309906 \\
9.66101694915254	1461.35268519668 \\
9.83050847457627	690.887875073808 \\
10	477.48279468018 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\, x = t, y expr={\thisrow{f}*1e-3}]{%
t   f\\
0	200000 \\
0.169491525423729	200000 \\
0.338983050847458	200000 \\
0.508474576271186	200000 \\
0.677966101694915	200000 \\
0.847457627118644	200000 \\
1.01694915254237	200000 \\
1.1864406779661	200000 \\
1.35593220338983	200000 \\
1.52542372881356	200000 \\
1.69491525423729	200000 \\
1.86440677966102	200000 \\
2.03389830508475	200000 \\
2.20338983050847	200000 \\
2.3728813559322	200000 \\
2.54237288135593	200000 \\
2.71186440677966	200000 \\
2.88135593220339	200000 \\
3.05084745762712	200000 \\
3.22033898305085	200000 \\
3.38983050847458	200000 \\
3.5593220338983	200000 \\
3.72881355932203	200000 \\
3.89830508474576	200000 \\
4.06779661016949	200000 \\
4.23728813559322	200000 \\
4.40677966101695	200000 \\
4.57627118644068	200000 \\
4.74576271186441	200000 \\
4.91525423728814	200000 \\
5.08474576271186	200000 \\
5.25423728813559	200000 \\
5.42372881355932	200000 \\
5.59322033898305	200000 \\
5.76271186440678	200000 \\
5.93220338983051	200000 \\
6.10169491525424	200000 \\
6.27118644067797	200000 \\
6.44067796610169	200000 \\
6.61016949152542	200000 \\
6.77966101694915	200000 \\
6.94915254237288	200000 \\
7.11864406779661	200000 \\
7.28813559322034	200000 \\
7.45762711864407	200000 \\
7.6271186440678	200000 \\
7.79661016949153	200000 \\
7.96610169491525	200000 \\
8.13559322033898	200000 \\
8.30508474576271	200000 \\
8.47457627118644	200000 \\
8.64406779661017	200000 \\
8.8135593220339	200000 \\
8.98305084745763	200000 \\
9.15254237288136	200000 \\
9.32203389830508	200000 \\
9.49152542372881	200000 \\
9.66101694915254	200000 \\
9.83050847457627	200000 \\
10	200000 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\, x = t, y expr={\thisrow{f}*1e-3}]{%
t   f\\
0	0 \\
0.169491525423729	0 \\
0.338983050847458	0 \\
0.508474576271186	0 \\
0.677966101694915	0 \\
0.847457627118644	0 \\
1.01694915254237	0 \\
1.1864406779661	0 \\
1.35593220338983	0 \\
1.52542372881356	0 \\
1.69491525423729	0 \\
1.86440677966102	0 \\
2.03389830508475	0 \\
2.20338983050847	0 \\
2.3728813559322	0 \\
2.54237288135593	0 \\
2.71186440677966	0 \\
2.88135593220339	0 \\
3.05084745762712	0 \\
3.22033898305085	0 \\
3.38983050847458	0 \\
3.5593220338983	0 \\
3.72881355932203	0 \\
3.89830508474576	0 \\
4.06779661016949	0 \\
4.23728813559322	0 \\
4.40677966101695	0 \\
4.57627118644068	0 \\
4.74576271186441	0 \\
4.91525423728814	0 \\
5.08474576271186	0 \\
5.25423728813559	0 \\
5.42372881355932	0 \\
5.59322033898305	0 \\
5.76271186440678	0 \\
5.93220338983051	0 \\
6.10169491525424	0 \\
6.27118644067797	0 \\
6.44067796610169	0 \\
6.61016949152542	0 \\
6.77966101694915	0 \\
6.94915254237288	0 \\
7.11864406779661	0 \\
7.28813559322034	0 \\
7.45762711864407	0 \\
7.6271186440678	0 \\
7.79661016949153	0 \\
7.96610169491525	0 \\
8.13559322033898	0 \\
8.30508474576271	0 \\
8.47457627118644	0 \\
8.64406779661017	0 \\
8.8135593220339	0 \\
8.98305084745763	0 \\
9.15254237288136	0 \\
9.32203389830508	0 \\
9.49152542372881	0 \\
9.66101694915254	0 \\
9.83050847457627	0 \\
10	0 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-10)
--(axis cs:0,210);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
height = 0.13\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$f_3$ $[kN]$}},
legend style={at={(0.98,0.2)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time $[min]$},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-110, ymax=110
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [const plot, semithick, color0]
table [row sep=\\, x = t, y expr={\thisrow{f}*1e-3}]{%
t   f\\
0	100000 \\
0.169491525423729	100000 \\
0.338983050847458	92532.0953974689 \\
0.508474576271186	24313.2382145015 \\
0.677966101694915	-14826.5035034922 \\
0.847457627118644	-39620.4157754211 \\
1.01694915254237	-59501.7145356351 \\
1.1864406779661	-76862.9836127563 \\
1.35593220338983	-89029.691705933 \\
1.52542372881356	-91348.6296190845 \\
1.69491525423729	-81288.6592367559 \\
1.86440677966102	-58798.482103964 \\
2.03389830508475	-27266.333982165 \\
2.20338983050847	11740.3952884079 \\
2.3728813559322	54764.8617630087 \\
2.54237288135593	95086.4487762511 \\
2.71186440677966	100000 \\
2.88135593220339	100000 \\
3.05084745762712	100000 \\
3.22033898305085	55960.8126135575 \\
3.38983050847458	35282.3791583119 \\
3.5593220338983	21453.9669468444 \\
3.72881355932203	22914.5969087228 \\
3.89830508474576	23246.4688974649 \\
4.06779661016949	22531.8119216894 \\
4.23728813559322	20963.2541475631 \\
4.40677966101695	17347.4910642291 \\
4.57627118644068	17105.637751398 \\
4.74576271186441	9464.95583618066 \\
4.91525423728814	8907.79109941519 \\
5.08474576271186	8073.46173643425 \\
5.25423728813559	7115.60276572174 \\
5.42372881355932	5946.02210784634 \\
5.59322033898305	4677.21698384569 \\
5.76271186440678	3978.37968826933 \\
5.93220338983051	3300.01021416717 \\
6.10169491525424	2473.12653298174 \\
6.27118644067797	1848.65365628659 \\
6.44067796610169	1595.7246143929 \\
6.61016949152542	1317.11768933888 \\
6.77966101694915	989.475613304698 \\
6.94915254237288	678.843059014746 \\
7.11864406779661	321.480975271514 \\
7.28813559322034	3106.29421191687 \\
7.45762711864407	181.736173913725 \\
7.6271186440678	60.5522172661507 \\
7.79661016949153	-73.1648980579392 \\
7.96610169491525	-187.714247261141 \\
8.13559322033898	-197.255065547988 \\
8.30508474576271	36598.9203500032 \\
8.47457627118644	-5006.46400548329 \\
8.64406779661017	-4520.76683033543 \\
8.8135593220339	-4010.57646131944 \\
8.98305084745763	-3393.63771283209 \\
9.15254237288136	-2883.67316588985 \\
9.32203389830508	-2407.71537705886 \\
9.49152542372881	-2009.13810753787 \\
9.66101694915254	-1664.19572685352 \\
9.83050847457627	-1373.68328159493 \\
10	-1200.31089439141 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\, x = t, y expr={\thisrow{f}*1e-3}]{%
t   f\\
0	100000 \\
0.169491525423729	100000 \\
0.338983050847458	100000 \\
0.508474576271186	100000 \\
0.677966101694915	100000 \\
0.847457627118644	100000 \\
1.01694915254237	100000 \\
1.1864406779661	100000 \\
1.35593220338983	100000 \\
1.52542372881356	100000 \\
1.69491525423729	100000 \\
1.86440677966102	100000 \\
2.03389830508475	100000 \\
2.20338983050847	100000 \\
2.3728813559322	100000 \\
2.54237288135593	100000 \\
2.71186440677966	100000 \\
2.88135593220339	100000 \\
3.05084745762712	100000 \\
3.22033898305085	100000 \\
3.38983050847458	100000 \\
3.5593220338983	100000 \\
3.72881355932203	100000 \\
3.89830508474576	100000 \\
4.06779661016949	100000 \\
4.23728813559322	100000 \\
4.40677966101695	100000 \\
4.57627118644068	100000 \\
4.74576271186441	100000 \\
4.91525423728814	100000 \\
5.08474576271186	100000 \\
5.25423728813559	100000 \\
5.42372881355932	100000 \\
5.59322033898305	100000 \\
5.76271186440678	100000 \\
5.93220338983051	100000 \\
6.10169491525424	100000 \\
6.27118644067797	100000 \\
6.44067796610169	100000 \\
6.61016949152542	100000 \\
6.77966101694915	100000 \\
6.94915254237288	100000 \\
7.11864406779661	100000 \\
7.28813559322034	100000 \\
7.45762711864407	100000 \\
7.6271186440678	100000 \\
7.79661016949153	100000 \\
7.96610169491525	100000 \\
8.13559322033898	100000 \\
8.30508474576271	100000 \\
8.47457627118644	100000 \\
8.64406779661017	100000 \\
8.8135593220339	100000 \\
8.98305084745763	100000 \\
9.15254237288136	100000 \\
9.32203389830508	100000 \\
9.49152542372881	100000 \\
9.66101694915254	100000 \\
9.83050847457627	100000 \\
10	100000 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\, x = t, y expr={\thisrow{f}*1e-3}]{%
t   f\\
0	-100000 \\
0.169491525423729	-100000 \\
0.338983050847458	-100000 \\
0.508474576271186	-100000 \\
0.677966101694915	-100000 \\
0.847457627118644	-100000 \\
1.01694915254237	-100000 \\
1.1864406779661	-100000 \\
1.35593220338983	-100000 \\
1.52542372881356	-100000 \\
1.69491525423729	-100000 \\
1.86440677966102	-100000 \\
2.03389830508475	-100000 \\
2.20338983050847	-100000 \\
2.3728813559322	-100000 \\
2.54237288135593	-100000 \\
2.71186440677966	-100000 \\
2.88135593220339	-100000 \\
3.05084745762712	-100000 \\
3.22033898305085	-100000 \\
3.38983050847458	-100000 \\
3.5593220338983	-100000 \\
3.72881355932203	-100000 \\
3.89830508474576	-100000 \\
4.06779661016949	-100000 \\
4.23728813559322	-100000 \\
4.40677966101695	-100000 \\
4.57627118644068	-100000 \\
4.74576271186441	-100000 \\
4.91525423728814	-100000 \\
5.08474576271186	-100000 \\
5.25423728813559	-100000 \\
5.42372881355932	-100000 \\
5.59322033898305	-100000 \\
5.76271186440678	-100000 \\
5.93220338983051	-100000 \\
6.10169491525424	-100000 \\
6.27118644067797	-100000 \\
6.44067796610169	-100000 \\
6.61016949152542	-100000 \\
6.77966101694915	-100000 \\
6.94915254237288	-100000 \\
7.11864406779661	-100000 \\
7.28813559322034	-100000 \\
7.45762711864407	-100000 \\
7.6271186440678	-100000 \\
7.79661016949153	-100000 \\
7.96610169491525	-100000 \\
8.13559322033898	-100000 \\
8.30508474576271	-100000 \\
8.47457627118644	-100000 \\
8.64406779661017	-100000 \\
8.8135593220339	-100000 \\
8.98305084745763	-100000 \\
9.15254237288136	-100000 \\
9.32203389830508	-100000 \\
9.49152542372881	-100000 \\
9.66101694915254	-100000 \\
9.83050847457627	-100000 \\
10	-100000 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-110)
--(axis cs:0,110);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\end{groupplot}

\end{tikzpicture}

==> figures/lundevaagen_state.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 6, vertical sep=0.5cm}]
\nextgroupplot[
xticklabels=\empty,
height = 0.11\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$x - x_d$ $[m]$}},
legend style={at={(0.98,0.95)}, anchor=north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-17.7127437279432, ymax=367.510130653712
]
\addlegendimage{no markers, color0}
\addplot [semithick, color0]
table [row sep=\\]{%
0	350 \\
0.166666666666667	347.162515511351 \\
0.333333333333333	339.158405949923 \\
0.5	326.794777205826 \\
0.666666666666667	310.768728538064 \\
0.833333333333333	291.438393927423 \\
1	268.993739285185 \\
1.16666666666667	243.608317911876 \\
1.33333333333333	215.478170446385 \\
1.5	184.918926602675 \\
1.66666666666667	153.702222209964 \\
1.83333333333333	124.3910480927 \\
2	98.6282690556062 \\
2.16666666666667	77.1540163983334 \\
2.33333333333333	60.0349301954418 \\
2.5	46.8642576789141 \\
2.66666666666667	36.974996965285 \\
2.83333333333333	29.6391729341922 \\
3	24.2048028858703 \\
3.16666666666667	20.1536106206405 \\
3.33333333333333	17.3489777376387 \\
3.5	15.5835953678193 \\
3.66666666666667	14.2122877822979 \\
3.83333333333333	12.853818589719 \\
4	11.4574949741965 \\
4.16666666666667	10.0419594372798 \\
4.33333333333333	8.6412247607833 \\
4.5	7.29316039660353 \\
4.66666666666667	6.03125986804628 \\
4.83333333333333	4.88197543932108 \\
5	3.8601064714469 \\
5.16666666666667	2.97588148057355 \\
5.33333333333333	2.22910978786956 \\
5.5	1.61256290789083 \\
5.66666666666667	1.1167134075489 \\
5.83333333333333	0.725238259261346 \\
6	0.416400514043858 \\
6.16666666666667	0.180610589686466 \\
6.33333333333333	0.014546952649539 \\
6.5	-0.0952427568259964 \\
6.66666666666667	-0.162067595346002 \\
6.83333333333333	-0.194932801752429 \\
7	-0.202613074231635 \\
7.16666666666667	-0.193810381852813 \\
7.33333333333333	-0.170483777749155 \\
7.5	-0.134795221487025 \\
7.66666666666667	-0.0966723695980818 \\
7.83333333333333	-0.0636362624063622 \\
8	-0.0332997618472746 \\
8.16666666666667	-0.0053087096608806 \\
8.33333333333333	0.0172290184647181 \\
8.5	0.0336793611269286 \\
8.66666666666667	0.0440041215695146 \\
8.83333333333333	0.0198884125763925 \\
9	-0.0268344728297052 \\
9.16666666666667	-0.05696702183036 \\
9.33333333333333	-0.0719185251309682 \\
9.5	-0.0756212881392457 \\
9.66666666666667	-0.0817976152706024 \\
9.83333333333333	-0.0873618730732915 \\
10	-0.0827727564047791 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-17.7127437279432)
--(axis cs:0,367.510130653712);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);


\nextgroupplot[
xticklabels=\empty,
height = 0.11\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$y - y_d$ $[m]$}},
legend style={at={(0.98,0.95)}, anchor=north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-6.92656412619445, ymax=161.663169720295
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [semithick, color0]
table [row sep=\\]{%
0	154 \\
0.166666666666667	153.444695976954 \\
0.333333333333333	151.505693903314 \\
0.5	147.566080670478 \\
0.666666666666667	141.469828883994 \\
0.833333333333333	133.727920211471 \\
1	124.927231658117 \\
1.16666666666667	115.634180214338 \\
1.33333333333333	106.322304397148 \\
1.5	97.2904557669009 \\
1.66666666666667	88.763219731763 \\
1.83333333333333	81.0949447482804 \\
2	74.2458259557368 \\
2.16666666666667	67.8183533275777 \\
2.33333333333333	61.3695208069491 \\
2.5	54.7237861793909 \\
2.66666666666667	48.019915401564 \\
2.83333333333333	41.5305474898705 \\
3	35.3938007237653 \\
3.16666666666667	29.6814992889636 \\
3.33333333333333	24.4828936058538 \\
3.5	19.9803407692607 \\
3.66666666666667	16.2650802880601 \\
3.83333333333333	13.5293935690003 \\
4	11.4681440030502 \\
4.16666666666667	9.63564500261657 \\
4.33333333333333	8.03112023153329 \\
4.5	6.64372169104388 \\
4.66666666666667	5.45764439001681 \\
4.83333333333333	4.45695735952631 \\
5	3.62066889574743 \\
5.16666666666667	2.93238654621609 \\
5.33333333333333	2.37755793365039 \\
5.5	1.93724893094162 \\
5.66666666666667	1.59251439855876 \\
5.83333333333333	1.34117278896497 \\
6	1.16659842327311 \\
6.16666666666667	1.03290608440551 \\
6.33333333333333	0.927859069311751 \\
6.5	0.849340362779628 \\
6.66666666666667	0.794119427557177 \\
6.83333333333333	0.759348885894951 \\
7	0.741881116700426 \\
7.16666666666667	0.736605594100524 \\
7.33333333333333	0.777644960982627 \\
7.5	0.843740939758845 \\
7.66666666666667	0.886681348125762 \\
7.83333333333333	0.910574351895605 \\
8	0.922659607930086 \\
8.16666666666667	0.928039573668627 \\
8.33333333333333	0.927054045431191 \\
8.5	0.922144109227929 \\
8.66666666666667	0.914961352747696 \\
8.83333333333333	0.895305181706419 \\
9	0.86955610789397 \\
9.16666666666667	0.85085565438078 \\
9.33333333333333	0.837735663351737 \\
9.5	0.829308524982707 \\
9.66666666666667	0.850962521252995 \\
9.83333333333333	0.889049885474208 \\
10	0.907738898703599 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-6.92656412619445)
--(axis cs:0,161.663169720295);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
xticklabels=\empty,
height = 0.11\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$\psi - \psi_d$ $[rad]$}},
legend style={at={(0.98,0.05)}, anchor=south east,, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-3.29700358308936, ymax=0.122036865901205
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [semithick, color0]
table [row sep=\\]{%
0	-3.14159265358979 \\
0.166666666666667	-3.10660210722427 \\
0.333333333333333	-3.0294960635333 \\
0.5	-2.93464943661815 \\
0.666666666666667	-2.85346410377943 \\
0.833333333333333	-2.80366525051102 \\
1	-2.77978237287656 \\
1.16666666666667	-2.77214259754384 \\
1.33333333333333	-2.77174413799139 \\
1.5	-2.76234710202773 \\
1.66666666666667	-2.73637878903692 \\
1.83333333333333	-2.68877144503194 \\
2	-2.60471806063466 \\
2.16666666666667	-2.46776885689789 \\
2.33333333333333	-2.27293788949607 \\
2.5	-2.03422901148289 \\
2.66666666666667	-1.77726230773807 \\
2.83333333333333	-1.52184720169513 \\
3	-1.28361877789807 \\
3.16666666666667	-1.07353465041937 \\
3.33333333333333	-0.911746987972511 \\
3.5	-0.794196099491894 \\
3.66666666666667	-0.687898511800444 \\
3.83333333333333	-0.575688312774092 \\
4	-0.476324751854421 \\
4.16666666666667	-0.398618875640799 \\
4.33333333333333	-0.335358182983094 \\
4.5	-0.282524826152584 \\
4.66666666666667	-0.237959072724379 \\
4.83333333333333	-0.200313972922871 \\
5	-0.167810363604203 \\
5.16666666666667	-0.139977944573411 \\
5.33333333333333	-0.116327157658621 \\
5.5	-0.0961903649144797 \\
5.66666666666667	-0.0794157886592591 \\
5.83333333333333	-0.067121961804655 \\
6	-0.0585619520028179 \\
6.16666666666667	-0.0520161596998611 \\
6.33333333333333	-0.0469470597303655 \\
6.5	-0.0431766874605785 \\
6.66666666666667	-0.0405346985781437 \\
6.83333333333333	-0.0388784908674884 \\
7	-0.0381071445080159 \\
7.16666666666667	-0.0378825754349113 \\
7.33333333333333	-0.0378045710132256 \\
7.5	-0.0372005448811045 \\
7.66666666666667	-0.0361855615440271 \\
7.83333333333333	-0.0350657093859559 \\
8	-0.0342338567369384 \\
8.16666666666667	-0.033724183837912 \\
8.33333333333333	-0.0334168940692369 \\
8.5	-0.0333740635983663 \\
8.66666666666667	-0.0335160731039847 \\
8.83333333333333	-0.0344983903275214 \\
9	-0.0353107526177535 \\
9.16666666666667	-0.0353993232572364 \\
9.33333333333333	-0.0354606638547877 \\
9.5	-0.035618315661177 \\
9.66666666666667	-0.0370751810342654 \\
9.83333333333333	-0.0379547705906002 \\
10	-0.0370315112437418 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-3.29700358308936)
--(axis cs:0,0.122036865901205);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
xticklabels=\empty,
height = 0.11\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$u$ $[m/s]$}},
legend style={at={(0.98,0.95)}, anchor=north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.260258125451971, ymax=3.43681788008214
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
0.166666666666667	0.558841268566978 \\
0.333333333333333	1.05739383314662 \\
0.5	1.50199470163894 \\
0.666666666666667	1.89815671567905 \\
0.833333333333333	2.25068192674164 \\
1	2.56364720830515 \\
1.16666666666667	2.83697793068717 \\
1.33333333333333	3.07723923413996 \\
1.5	3.26876897073968 \\
1.66666666666667	3.1551683047123 \\
1.83333333333333	2.82209464092863 \\
2	2.37616612708596 \\
2.16666666666667	1.90480046750039 \\
2.33333333333333	1.46889294807182 \\
2.5	1.10793628207007 \\
2.66666666666667	0.821048972141948 \\
2.83333333333333	0.597097684973441 \\
3	0.435774518305352 \\
3.16666666666667	0.312579457272294 \\
3.33333333333333	0.250727300876077 \\
3.5	0.196079532673919 \\
3.66666666666667	0.106026048927133 \\
3.83333333333333	0.00189766105237655 \\
4	-0.0365329208686648 \\
4.16666666666667	-0.0644499312842671 \\
4.33333333333333	-0.0817274595707903 \\
4.5	-0.0906201057356361 \\
4.66666666666667	-0.0922092161095112 \\
4.83333333333333	-0.0886997783797191 \\
5	-0.0817127823081701 \\
5.16666666666667	-0.072108591975808 \\
5.33333333333333	-0.0620119779265985 \\
5.5	-0.0514493712930197 \\
5.66666666666667	-0.0414756137952715 \\
5.83333333333333	-0.0330909857700224 \\
6	-0.0264871239024537 \\
6.16666666666667	-0.0192589531436459 \\
6.33333333333333	-0.0129929776541751 \\
6.5	-0.00832408766507252 \\
6.66666666666667	-0.00463712383721034 \\
6.83333333333333	-0.00171035067639649 \\
7	0.000272133732814094 \\
7.16666666666667	0.00150400485656052 \\
7.33333333333333	0.00282261382527839 \\
7.5	0.00379464741954496 \\
7.66666666666667	0.00351466132380131 \\
7.83333333333333	0.00292873593584486 \\
8	0.00304895805147494 \\
8.16666666666667	0.00251931523777997 \\
8.33333333333333	0.00200214728027681 \\
8.5	0.0013316421133207 \\
8.66666666666667	0.000790663987041996 \\
8.83333333333333	-0.00536051877822247 \\
9	-0.00382733211034291 \\
9.16666666666667	-0.00209595415943174 \\
9.33333333333333	-0.00082334749577267 \\
9.5	0.000125737694541493 \\
9.66666666666667	-0.00148750180889412 \\
9.83333333333333	5.89313257571186e-05 \\
10	0.000705170047288972 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.260258125451971)
--(axis cs:0,3.43681788008214);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
xticklabels=\empty,
height = 0.11\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$v$ $[m/s]$}},
legend style={at={(0.98,0.05)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.775438423102082, ymax=0.258367506079162,
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
0.166666666666667	0.0962281885071587 \\
0.333333333333333	0.167211615756375 \\
0.5	0.211376327480014 \\
0.666666666666667	0.173169066558098 \\
0.833333333333333	0.0990705965438968 \\
1	0.00948122369892357 \\
1.16666666666667	-0.0907450731167166 \\
1.33333333333333	-0.202844870268254 \\
1.5	-0.337867365657047 \\
1.66666666666667	-0.459873918864497 \\
1.83333333333333	-0.564833043772613 \\
2	-0.64936727160582 \\
2.16666666666667	-0.705564712868128 \\
2.33333333333333	-0.728447244502934 \\
2.5	-0.721903012706949 \\
2.66666666666667	-0.69693205433805 \\
2.83333333333333	-0.659861054804694 \\
3	-0.61697380008768 \\
3.16666666666667	-0.569556783721001 \\
3.33333333333333	-0.473480462432749 \\
3.5	-0.388132602264931 \\
3.66666666666667	-0.345490328958975 \\
3.83333333333333	-0.258161647268313 \\
4	-0.238425654598071 \\
4.16666666666667	-0.213805468658747 \\
4.33333333333333	-0.186823796669728 \\
4.5	-0.160211426953977 \\
4.66666666666667	-0.134701795821289 \\
4.83333333333333	-0.111353379600062 \\
5	-0.0911685962431333 \\
5.16666666666667	-0.072587333643051 \\
5.33333333333333	-0.0570911680080388 \\
5.5	-0.04400193857841 \\
5.66666666666667	-0.033720078607267 \\
5.83333333333333	-0.0224790537805626 \\
6	-0.016435941540352 \\
6.16666666666667	-0.012977172216697 \\
6.33333333333333	-0.00975362971973092 \\
6.5	-0.00701006375647188 \\
6.66666666666667	-0.0046584949220967 \\
6.83333333333333	-0.00261521160675518 \\
7	-0.000984911880050336 \\
7.16666666666667	-3.35598637628949e-05 \\
7.33333333333333	0.00810817900887086 \\
7.5	0.00545663586107043 \\
7.66666666666667	0.00347860480062194 \\
7.83333333333333	0.00159975721105205 \\
8	0.00105464495425578 \\
8.16666666666667	0.000242012580855428 \\
8.33333333333333	-0.000264928838102805 \\
8.5	-0.000591151862260164 \\
8.66666666666667	-0.000767138088971335 \\
8.83333333333333	-0.00321613920459291 \\
9	-0.00230913254970828 \\
9.16666666666667	-0.001669322474222 \\
9.33333333333333	-0.00107850095363664 \\
9.5	-0.000647051192566064 \\
9.66666666666667	0.00475755983643778 \\
9.83333333333333	0.00284821558470521 \\
10	0.000976343088744068 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.775438423102082)
--(axis cs:0,0.258367506079162);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
%xticklabels=\empty,
height = 0.11\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$r$ $[rad/s]$}},
legend style={at={(0.98,0.95)}, anchor=north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time $[min]$},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.00155180253415676, ymax=0.0272712201511251,
ytick={-0.025,0,0.025,0.05},
yticklabels={−0.025,0.000,0.025,0.050}, 
%yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=7},
scaled y ticks=false,
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
0.166666666666667	0.00611805363413691 \\
0.333333333333333	0.00890158535729926 \\
0.5	0.00992017160568575 \\
0.666666666666667	0.00676973683087069 \\
0.833333333333333	0.00364107977089893 \\
1	0.00145235308855144 \\
1.16666666666667	0.000251272065266561 \\
1.33333333333333	-0.000115240063351444 \\
1.5	0.00173415655882982 \\
1.66666666666667	0.00324685109446759 \\
1.83333333333333	0.00589791132415433 \\
2	0.0102868098091039 \\
2.16666666666667	0.0162504866157071 \\
2.33333333333333	0.0219056777467144 \\
2.5	0.0253428994013807 \\
2.66666666666667	0.0259610827563396 \\
2.83333333333333	0.0252259236519635 \\
3	0.0227699191716311 \\
3.16666666666667	0.0196870975639798 \\
3.33333333333333	0.0135473357342798 \\
3.5	0.0104095309440084 \\
3.66666666666667	0.0107936971105904 \\
3.83333333333333	0.0115386610197254 \\
4	0.00873538173535077 \\
4.16666666666667	0.00704693207836073 \\
4.33333333333333	0.00578506662924328 \\
4.5	0.00490647843536929 \\
4.66666666666667	0.00411865745966653 \\
4.83333333333333	0.00349841972191033 \\
5	0.00306386625995697 \\
5.16666666666667	0.00257239112823908 \\
5.33333333333333	0.00220925700648951 \\
5.5	0.00186672320285747 \\
5.66666666666667	0.00153531734520002 \\
5.83333333333333	0.000999793002960346 \\
6	0.000748064715291094 \\
6.16666666666667	0.000584417234905619 \\
6.33333333333333	0.000448727950547771 \\
6.5	0.000323228828014413 \\
6.66666666666667	0.000219890489865666 \\
6.83333333333333	0.000124889156243482 \\
7	4.1295569927695e-05 \\
7.16666666666667	8.26600035004643e-06 \\
7.33333333333333	7.20687264902609e-06 \\
7.5	0.00010034811697521 \\
7.66666666666667	0.00010242151530319 \\
7.83333333333333	0.000119236118545134 \\
8	5.62011522289705e-05 \\
8.16666666666667	4.70450601040321e-05 \\
8.33333333333333	1.85250245700001e-05 \\
8.5	-6.38111743744834e-06 \\
8.66666666666667	-2.00657566360291e-05 \\
8.83333333333333	-0.000156715687947171 \\
9	-2.46996138760732e-05 \\
9.16666666666667	3.01307286415995e-06 \\
9.33333333333333	-1.3048706363201e-05 \\
9.5	-1.78396751371602e-05 \\
9.66666666666667	-0.000241665139371217 \\
9.83333333333333	2.72586224988815e-05 \\
10	0.000141092681166414 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.00155180253415676)
--(axis cs:0,0.0272712201511251);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\end{groupplot}

\end{tikzpicture}

==> figures/spatial_constraints.tex <==
% Define Thruster
\tikzset{
    azimuth/.pic = { 
        \draw[gray!10, fill] (-2, 3) -- (-2, -3) -- (2, -2) -- (2, 2) -- cycle;
    }
}
\tikzset{
    vessel/.pic = {
        \draw[rounded corners, gray!50, line width=2pt, fill] (39, 0) -- (20, 9) -- (-39, 9) -- (-39, -9) -- (20, -9) -- cycle;
    }
}

\tikzset{
    tunnel/.pic = {
        \draw[gray!10, line width=1pt, fill] (-1, 4) -- (1, 3) -- (1, -3) -- (-1, -4) -- cycle;
    }
}


\begin{tikzpicture}[scale = 0.07, transform shape]

    % Rotate and shift from body to NED
    \begin{scope}[shift={(50,40)},rotate=160, scale = 0.5]
        % Vessel center
        \coordinate (body) at (0, 0);
        
        %%%%% Draw vessel %%%%%
        \pic at (body) {vessel};
        
        % Vectors
        \coordinate (u) at (50, 0);
        \coordinate (v) at (0, -20);
        \coordinate (U) at ($(u) + (v)$);
        
        %%%%% Draw docking margin %%%%%
        \draw[black, line width=1pt, scale = 1.2, dashed] (39, 0) -- (20, 9) -- (-39, 9) -- (-39, -9) -- (20, -9) -- cycle;

        %%%%% Thrusters %%%%%
        %\pic[rotate=-30] at (-35, 5) {azimuth};
        %\pic[rotate=30] at (-35, -5) {azimuth};
        %\pic at (30, 0) {tunnel};
        
        % Vessal boundary
        \coordinate[scale = 1.2] (boundary) at (20, -9);
        
    \end{scope}
    
    %%%%% Spatial constraints %%%%%
    \begin{scope}[shift={(45,5)}, scale = 0.2]
        \coordinate (spatial) at (0, 400);
        \draw[blue, line width=1pt, dotted] (-100, 0) -- (100, 0) -- (200, 200) -- (0, 400) -- (-200, 300) -- cycle;
    \end{scope}
    
    %%%%% Set notation %%%%%
    \node[above right, scale = 12.5] at (boundary) () {$\mathbb{S}_b$}; 
    \node[right, scale = 12.5] at (body) () {$\mathbb{S}_v$};
    \node[right, scale = 12.5] at (spatial) () {$\mathbb{S}_s$};
    
    %%%%% Draw axis %%%%%
    \draw[->, thick] (0,0)--(80,0) node[right, scale = 12.5]{$E$};
    \draw[->, thick] (0,0)--(0,80) node[above, scale = 12.5]{$N$};
    
    
\end{tikzpicture}

==> figures/thruster_configuration.tex <==
% Define Thruster
\tikzset{
    azimuth/.pic = { 
        \draw[gray!10, fill] (-2, 3) -- (-2, -3) -- (2, -2) -- (2, 2) -- cycle;
    }
}
\tikzset{
    vessel/.pic = {
        \draw[rounded corners, gray!50, line width=2pt, fill] (39, 0) -- (20, 9) -- (-39, 9) -- (-39, -9) -- (20, -9) -- cycle;
    }
}

\tikzset{
    tunnel/.pic = {
        \draw[gray!10, line width=2pt, fill] (-1, 4) -- (1, 3) -- (1, -3) -- (-1, -4) -- cycle;
    }
}


\begin{tikzpicture}[scale = 0.1, transform shape]

    % Rotate and shift from body to NED
    \begin{scope}[shift={(40,40)},rotate=0]
        % Vessel center
        \coordinate (body) at (0, 0);
        
        %%%%% Draw vessel %%%%%
        \pic at (body) {vessel};
        
        % Vectors
        \coordinate (u) at (50, 0);
        \coordinate (v) at (0, -20);
        \coordinate (U) at ($(u) + (v)$);
        
        % Thruster vectors
        \coordinate (t1) at (-35, 5);
        \coordinate (t2) at (-35, -5);
        \coordinate (t3) at (30, 0);

        %%%%% Thrusters %%%%%
        \pic[rotate=-30] at (t1) {azimuth};
        \node[scale = 10, right] at (t1) () {$1$}; 
        \pic[rotate=30] at (t2) {azimuth};
        \node[scale = 10, right] at (t2) () {$2$}; 
        \pic at (t3) {tunnel};
        \node[scale = 10] at (t3) () {$3$}; 
        
        \draw[<->, dashed] ([shift=(-80:4)]t1) arc (-80:260:4);
        \draw (t1) -- ++(-80:4.5) (t1) -- ++(260:4.5);
        
        \draw[<->, dashed] ([shift=(80:4)]t2) arc (80:-260:4);
        \draw (t2) -- ++(80:4.5) (t2) -- ++(-260:4.5);
        
    \end{scope}
    
    %%%%% Draw vessel center %%%%%
    %\fill (body) circle[radius=30pt];
    %\node[below, scale = 14] at (body) () {$(x, y)$};
    
    %%%%% Draw axis %%%%%
    %\draw[->, thick] (0,0)--(80,0) node[right]{$N$};
    %\draw[->, thick] (0,0)--(0,80) node[above]{$E$};
    
    %%%%% Draw vectors %%%%%
    %\coordinate (xb) at ($ (body) + (0, 40)$);
    %\draw [->,line width=1pt,color=blue] (body) -- node[right, color=black]{$u$} (u);
    %\draw [->,line width=1pt,color=blue] (body) -- node[below, color=black]{$v$} (v);
    %\draw [-,line width=1pt,color=black, dashed] (body) -- node[below, color=black]{} (xb);
    %\draw [->,line width=1pt,color=blue] (body) -- node[right, color=black]{$U$} (U);
    
    %%%%% Draw angle %%%%%
    %\pic [draw, <-, "$\psi$", angle eccentricity=1.1, angle radius=2.5cm, scale = 12.5] {angle = u--body--xb};
    %\pic [draw, <-, "$\chi$", angle eccentricity=1.1, angle radius=2.0cm, scale = 12.5] {angle = U--body--xb};
    %\pic [draw, <-, "$\beta$", angle eccentricity=1.1, angle radius=2.5cm, scale = 12.5] {angle = U--body--u};
    
\end{tikzpicture}

==> figures/trondheim.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
ticks = none,
%tick align=outside,
%tick pos=left,
x grid style={white!69.01960784313725!black},
%xmin=-0.5, xmax=1699.5,
y grid style={white!69.01960784313725!black},
%ymin=-135.887096774193, ymax=1130.88709677419,
ymin=50, ymax = 800,
xmin=0, xmax = 1100,
unit vector ratio*=1 1 1,
yscale = -1,
]
\addplot[yshift=159, yscale=-1] graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1699.5, ymin=995.5, ymax=-0.5] {figures/trondheim.png};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
900	200 \\
899.448589654661	202.837279054626 \\
897.513900478129	210.840145308494 \\
893.605397614646	223.206845953998 \\
887.600928723729	239.256890812998 \\
879.993309226628	258.631928647168 \\
871.346645509504	281.130311748992 \\
862.207647026811	306.583154592552 \\
853.057962732485	334.79199206903 \\
844.211032601006	365.430610976752 \\
835.950267550295	396.761101622084 \\
828.760119111862	426.267877887859 \\
822.804648289153	452.323621359204 \\
817.928608012182	474.106455240846 \\
813.750842037168	491.471093277501 \\
809.751874064609	504.898771466522 \\
805.537690387768	515.226247205331 \\
800.917471094939	523.216666339994 \\
795.894957164615	529.374264253099 \\
790.67584994944	534.033322566982 \\
785.561803542055	537.498464317156 \\
780.775199382879	540.064082697595 \\
776.48932496485	542.028131763294 \\
772.782102320407	543.61141429677 \\
769.66414995788	544.950195357858 \\
767.09103376881	546.115605605977 \\
764.990834139631	547.144221431849 \\
763.302692854268	548.066120859024 \\
761.960037510065	548.8642745597 \\
760.896578435283	549.522845119427 \\
760.043943169802	550.045101104629 \\
759.349799734886	550.444806237841 \\
758.782471986156	550.73901650295 \\
758.321480231536	550.946291500801 \\
757.950221572093	551.084414525772 \\
757.653478022183	551.169095795125 \\
757.416807660081	551.21247051162 \\
757.229435321788	551.225408297124 \\
757.081739823304	551.217378739325 \\
756.965121567339	551.196592320541 \\
756.87361894259	551.169084782869 \\
756.802422794552	551.138299267822 \\
756.747376969856	551.106789762989 \\
756.704949668829	551.076444265101 \\
756.672447937346	551.048566221156 \\
756.648076503915	551.02382468728 \\
756.631567530439	551.002358860982 \\
756.621206662137	550.984016074116 \\
756.614333060074	550.968802684801 \\
756.610101238428	550.956439656142 \\
756.607890796125	550.946693312415 \\
756.607064568712	550.939669726264 \\
756.607167000386	550.934945138726 \\
756.607571306431	550.931706835622 \\
756.640781042005	550.941361434935 \\
756.67934095055	550.955596826778 \\
756.685054132981	550.960370877777 \\
756.679134926016	550.961205440469 \\
756.672464522957	550.962591042759 \\
757.390730317878	550.880182616367 \\
758.465735961016	550.726394081856 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
748	734 \\
793	710 \\
1030	100 \\
810	100 \\
722	726 \\
748	734 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
900	242.9 \\
890.1	222 \\
890.1	157.1 \\
909.9	157.1 \\
909.9	222 \\
900	242.9 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
819.427921267301	436.351783269472 \\
818.340958307055	413.251166145182 \\
843.336302683891	353.357570832466 \\
861.608924982685	360.983269116925 \\
836.613580605849	420.87686442964 \\
819.427921267301	436.351783269472 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
753.108247585035	509.441794775947 \\
775.393570381298	515.62114651107 \\
824.489975547045	558.065851714437 \\
811.540743451103	573.044416002293 \\
762.444338285355	530.599710798925 \\
753.108247585035	509.441794775947 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
759.382028337471	507.150207833346 \\
769.603321190184	527.894970363176 \\
770.604679526275	592.787244799219 \\
750.807036477991	593.092743952603 \\
749.8056781419	528.20046951656 \\
759.382028337471	507.150207833346 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
762.270743146315	508.60993711366 \\
769.462716714318	530.589371050801 \\
761.297836508681	594.973722652938 \\
741.655152969046	592.482742251219 \\
749.820033174683	528.098390649082 \\
762.270743146315	508.60993711366 \\
};
\addplot [thin, black, forget plot, fill=black, fill opacity=0.2]
table [row sep=\\]{%
762.575210819647	508.463742711769 \\
769.47181274167	530.537638650845 \\
760.44432860352	594.806717764642 \\
740.836812941684	592.052570061478 \\
749.864297079833	527.783490947681 \\
762.575210819647	508.463742711769 \\
};
%\path [draw=black, fill opacity=0] (axis cs:0,1130.88709677419)--(axis cs:0,-135.887096774193);

%\path [draw=black, fill opacity=0] (axis cs:1,1130.88709677419)--(axis cs:1,-135.887096774193);

%\path [draw=black, fill opacity=0] (axis cs:-0.5,0)--(axis cs:1699.5,0);

%\path [draw=black, fill opacity=0] (axis cs:-0.5,1)--(axis cs:1699.5,1);

\end{axis}

\end{tikzpicture}

==> figures/trondheim_azimuth.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.4cm}]
\nextgroupplot[
xticklabels=\empty,
height = 0.15\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$\alpha_1$ $[deg]$}},
legend style={at={(0.01,0.8)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-97, ymax=277
]
\addlegendimage{no markers, color0}
\addplot [const plot, semithick, color0]
table [row sep=\\]{%
0	-0.994707149075253 \\
0.169491525423729	-1.67355068060863 \\
0.338983050847458	-2.56571578633664 \\
0.508474576271186	-3.74066965194158 \\
0.677966101694915	-5.13233721026285 \\
0.847457627118644	-6.79599798531304 \\
1.01694915254237	-8.99626944202856 \\
1.1864406779661	-12.607040801826 \\
1.35593220338983	-20.2968767954616 \\
1.52542372881356	-41.107249386887 \\
1.69491525423729	-79.9999993226233 \\
1.86440677966102	-80 \\
2.03389830508475	-80 \\
2.20338983050847	-80 \\
2.3728813559322	-80 \\
2.54237288135593	-80 \\
2.71186440677966	-80 \\
2.88135593220339	-80 \\
3.05084745762712	-80 \\
3.22033898305085	-80 \\
3.38983050847458	-80 \\
3.5593220338983	-79.6444421197325 \\
3.72881355932203	-80 \\
3.89830508474576	-80 \\
4.06779661016949	39.9999996101153 \\
4.23728813559322	159.999999610115 \\
4.40677966101695	233.442122186876 \\
4.57627118644068	234.861546626097 \\
4.74576271186441	237.87110852925 \\
4.91525423728814	214.596738536602 \\
5.08474576271186	248.230119443394 \\
5.25423728813559	245.611338068718 \\
5.42372881355932	243.038672080284 \\
5.59322033898305	224.682065954023 \\
5.76271186440678	239.50712648297 \\
5.93220338983051	119.507128418054 \\
6.10169491525424	239.507123835903 \\
6.27118644067797	239.184883637732 \\
6.44067796610169	259.999988802657 \\
6.61016949152542	139.999991725113 \\
6.77966101694915	259.999978601641 \\
6.94915254237288	139.999982114973 \\
7.11864406779661	22.1009943658217 \\
7.28813559322034	22.9881004101847 \\
7.45762711864407	-42.2804400356298 \\
7.6271186440678	77.7156499400804 \\
7.79661016949153	197.715473237006 \\
7.96610169491525	245.840173678848 \\
8.13559322033898	125.84018118537 \\
8.30508474576271	238.241241645245 \\
8.47457627118644	139.687798483559 \\
8.64406779661017	21.2801738795765 \\
8.8135593220339	6.67365974687277 \\
8.98305084745763	-29.237994819231 \\
9.15254237288136	-30.239512472478 \\
9.32203389830508	4.28425046280273 \\
9.49152542372881	39.3165499723729 \\
9.66101694915254	35.8406262600578 \\
9.83050847457627	78.141748431378 \\
10	198.141661648297 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	260 \\
0.169491525423729	260 \\
0.338983050847458	260 \\
0.508474576271186	260 \\
0.677966101694915	260 \\
0.847457627118644	260 \\
1.01694915254237	260 \\
1.1864406779661	260 \\
1.35593220338983	260 \\
1.52542372881356	260 \\
1.69491525423729	260 \\
1.86440677966102	260 \\
2.03389830508475	260 \\
2.20338983050847	260 \\
2.3728813559322	260 \\
2.54237288135593	260 \\
2.71186440677966	260 \\
2.88135593220339	260 \\
3.05084745762712	260 \\
3.22033898305085	260 \\
3.38983050847458	260 \\
3.5593220338983	260 \\
3.72881355932203	260 \\
3.89830508474576	260 \\
4.06779661016949	260 \\
4.23728813559322	260 \\
4.40677966101695	260 \\
4.57627118644068	260 \\
4.74576271186441	260 \\
4.91525423728814	260 \\
5.08474576271186	260 \\
5.25423728813559	260 \\
5.42372881355932	260 \\
5.59322033898305	260 \\
5.76271186440678	260 \\
5.93220338983051	260 \\
6.10169491525424	260 \\
6.27118644067797	260 \\
6.44067796610169	260 \\
6.61016949152542	260 \\
6.77966101694915	260 \\
6.94915254237288	260 \\
7.11864406779661	260 \\
7.28813559322034	260 \\
7.45762711864407	260 \\
7.6271186440678	260 \\
7.79661016949153	260 \\
7.96610169491525	260 \\
8.13559322033898	260 \\
8.30508474576271	260 \\
8.47457627118644	260 \\
8.64406779661017	260 \\
8.8135593220339	260 \\
8.98305084745763	260 \\
9.15254237288136	260 \\
9.32203389830508	260 \\
9.49152542372881	260 \\
9.66101694915254	260 \\
9.83050847457627	260 \\
10	260 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	-80 \\
0.169491525423729	-80 \\
0.338983050847458	-80 \\
0.508474576271186	-80 \\
0.677966101694915	-80 \\
0.847457627118644	-80 \\
1.01694915254237	-80 \\
1.1864406779661	-80 \\
1.35593220338983	-80 \\
1.52542372881356	-80 \\
1.69491525423729	-80 \\
1.86440677966102	-80 \\
2.03389830508475	-80 \\
2.20338983050847	-80 \\
2.3728813559322	-80 \\
2.54237288135593	-80 \\
2.71186440677966	-80 \\
2.88135593220339	-80 \\
3.05084745762712	-80 \\
3.22033898305085	-80 \\
3.38983050847458	-80 \\
3.5593220338983	-80 \\
3.72881355932203	-80 \\
3.89830508474576	-80 \\
4.06779661016949	-80 \\
4.23728813559322	-80 \\
4.40677966101695	-80 \\
4.57627118644068	-80 \\
4.74576271186441	-80 \\
4.91525423728814	-80 \\
5.08474576271186	-80 \\
5.25423728813559	-80 \\
5.42372881355932	-80 \\
5.59322033898305	-80 \\
5.76271186440678	-80 \\
5.93220338983051	-80 \\
6.10169491525424	-80 \\
6.27118644067797	-80 \\
6.44067796610169	-80 \\
6.61016949152542	-80 \\
6.77966101694915	-80 \\
6.94915254237288	-80 \\
7.11864406779661	-80 \\
7.28813559322034	-80 \\
7.45762711864407	-80 \\
7.6271186440678	-80 \\
7.79661016949153	-80 \\
7.96610169491525	-80 \\
8.13559322033898	-80 \\
8.30508474576271	-80 \\
8.47457627118644	-80 \\
8.64406779661017	-80 \\
8.8135593220339	-80 \\
8.98305084745763	-80 \\
9.15254237288136	-80 \\
9.32203389830508	-80 \\
9.49152542372881	-80 \\
9.66101694915254	-80 \\
9.83050847457627	-80 \\
10	-80 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-97)
--(axis cs:0,277);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
%xticklabels=\empty,
height = 0.15\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$\alpha_2$ $[deg]$}},
legend style={at={(0.01,0.2)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time $[min]$},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-277, ymax=97
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [const plot, semithick, color0]
table [row sep=\\]{%
0	-0.955748266396916 \\
0.169491525423729	-1.62272266519942 \\
0.338983050847458	-2.50861684355725 \\
0.508474576271186	-3.67723894716045 \\
0.677966101694915	-5.06146494597639 \\
0.847457627118644	-6.72314698872061 \\
1.01694915254237	-8.95061094262698 \\
1.1864406779661	-12.6683138377133 \\
1.35593220338983	-20.7231681637625 \\
1.52542372881356	-42.3943871798694 \\
1.69491525423729	-89.143563049592 \\
1.86440677966102	-121.775822657638 \\
2.03389830508475	-134.041977370038 \\
2.20338983050847	-138.50672558521 \\
2.3728813559322	-140.094536237565 \\
2.54237288135593	-140.010761359047 \\
2.71186440677966	-138.197834604086 \\
2.88135593220339	-133.519095101857 \\
3.05084745762712	-123.642358589237 \\
3.22033898305085	-104.506182252043 \\
3.38983050847458	-82.7917922876686 \\
3.5593220338983	-83.6337329905164 \\
3.72881355932203	-89.3987959928875 \\
3.89830508474576	-78.6569203891907 \\
4.06779661016949	-103.234162962939 \\
4.23728813559322	-106.624874461617 \\
4.40677966101695	-106.995418468896 \\
4.57627118644068	-105.386888002823 \\
4.74576271186441	-103.327526763379 \\
4.91525423728814	-91.099928059076 \\
5.08474576271186	-101.609303133935 \\
5.25423728813559	-101.576848839656 \\
5.42372881355932	-100.748380566282 \\
5.59322033898305	-99.8099585400473 \\
5.76271186440678	-85.7516759207436 \\
5.93220338983051	-54.2180847863927 \\
6.10169491525424	-76.1209735353961 \\
6.27118644067797	-76.9497405747861 \\
6.44067796610169	-66.5890698230592 \\
6.61016949152542	-27.9314292049808 \\
6.77966101694915	-65.088939554545 \\
6.94915254237288	-27.1827382383535 \\
7.11864406779661	-69.8792873181788 \\
7.28813559322034	-68.8934479953332 \\
7.45762711864407	-161.289218482158 \\
7.6271186440678	-141.224656891794 \\
7.79661016949153	-95.2242509404889 \\
7.96610169491525	-78.232781493096 \\
8.13559322033898	-37.9592874022132 \\
8.30508474576271	79.3929630589068 \\
8.47457627118644	79.815996942026 \\
8.64406779661017	12.7114180032262 \\
8.8135593220339	-7.37222025456979 \\
8.98305084745763	-41.5864587518111 \\
9.15254237288136	-45.7282193806309 \\
9.32203389830508	-19.9850477780613 \\
9.49152542372881	79.9988843771441 \\
9.66101694915254	-39.982548118302 \\
9.83050847457627	-72.7080946625517 \\
10	-96.1129881328084 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	80 \\
0.169491525423729	80 \\
0.338983050847458	80 \\
0.508474576271186	80 \\
0.677966101694915	80 \\
0.847457627118644	80 \\
1.01694915254237	80 \\
1.1864406779661	80 \\
1.35593220338983	80 \\
1.52542372881356	80 \\
1.69491525423729	80 \\
1.86440677966102	80 \\
2.03389830508475	80 \\
2.20338983050847	80 \\
2.3728813559322	80 \\
2.54237288135593	80 \\
2.71186440677966	80 \\
2.88135593220339	80 \\
3.05084745762712	80 \\
3.22033898305085	80 \\
3.38983050847458	80 \\
3.5593220338983	80 \\
3.72881355932203	80 \\
3.89830508474576	80 \\
4.06779661016949	80 \\
4.23728813559322	80 \\
4.40677966101695	80 \\
4.57627118644068	80 \\
4.74576271186441	80 \\
4.91525423728814	80 \\
5.08474576271186	80 \\
5.25423728813559	80 \\
5.42372881355932	80 \\
5.59322033898305	80 \\
5.76271186440678	80 \\
5.93220338983051	80 \\
6.10169491525424	80 \\
6.27118644067797	80 \\
6.44067796610169	80 \\
6.61016949152542	80 \\
6.77966101694915	80 \\
6.94915254237288	80 \\
7.11864406779661	80 \\
7.28813559322034	80 \\
7.45762711864407	80 \\
7.6271186440678	80 \\
7.79661016949153	80 \\
7.96610169491525	80 \\
8.13559322033898	80 \\
8.30508474576271	80 \\
8.47457627118644	80 \\
8.64406779661017	80 \\
8.8135593220339	80 \\
8.98305084745763	80 \\
9.15254237288136	80 \\
9.32203389830508	80 \\
9.49152542372881	80 \\
9.66101694915254	80 \\
9.83050847457627	80 \\
10	80 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	-260 \\
0.169491525423729	-260 \\
0.338983050847458	-260 \\
0.508474576271186	-260 \\
0.677966101694915	-260 \\
0.847457627118644	-260 \\
1.01694915254237	-260 \\
1.1864406779661	-260 \\
1.35593220338983	-260 \\
1.52542372881356	-260 \\
1.69491525423729	-260 \\
1.86440677966102	-260 \\
2.03389830508475	-260 \\
2.20338983050847	-260 \\
2.3728813559322	-260 \\
2.54237288135593	-260 \\
2.71186440677966	-260 \\
2.88135593220339	-260 \\
3.05084745762712	-260 \\
3.22033898305085	-260 \\
3.38983050847458	-260 \\
3.5593220338983	-260 \\
3.72881355932203	-260 \\
3.89830508474576	-260 \\
4.06779661016949	-260 \\
4.23728813559322	-260 \\
4.40677966101695	-260 \\
4.57627118644068	-260 \\
4.74576271186441	-260 \\
4.91525423728814	-260 \\
5.08474576271186	-260 \\
5.25423728813559	-260 \\
5.42372881355932	-260 \\
5.59322033898305	-260 \\
5.76271186440678	-260 \\
5.93220338983051	-260 \\
6.10169491525424	-260 \\
6.27118644067797	-260 \\
6.44067796610169	-260 \\
6.61016949152542	-260 \\
6.77966101694915	-260 \\
6.94915254237288	-260 \\
7.11864406779661	-260 \\
7.28813559322034	-260 \\
7.45762711864407	-260 \\
7.6271186440678	-260 \\
7.79661016949153	-260 \\
7.96610169491525	-260 \\
8.13559322033898	-260 \\
8.30508474576271	-260 \\
8.47457627118644	-260 \\
8.64406779661017	-260 \\
8.8135593220339	-260 \\
8.98305084745763	-260 \\
9.15254237288136	-260 \\
9.32203389830508	-260 \\
9.49152542372881	-260 \\
9.66101694915254	-260 \\
9.83050847457627	-260 \\
10	-260 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-277)
--(axis cs:0,97);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);


\end{groupplot}

\end{tikzpicture}

==> figures/trondheim_force.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.4cm}]
\nextgroupplot[
xticklabels=\empty,
height = 0.13\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$f_1$ $[kN]$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-10, ymax=210
]
\addlegendimage{no markers, color0}
\addplot [const plot, semithick, color0]
table [row sep=\\]{%
0	200 \\
0.169491525423729	200 \\
0.338983050847458	200 \\
0.508474576271186	200 \\
0.677966101694915	200 \\
0.847457627118644	200 \\
1.01694915254237	200 \\
1.1864406779661	200 \\
1.35593220338983	200 \\
1.52542372881356	117.718255044282 \\
1.69491525423729	87.2529900385787 \\
1.86440677966102	89.4321849413966 \\
2.03389830508475	94.7752746469369 \\
2.20338983050847	101.096361379363 \\
2.3728813559322	105.849774050029 \\
2.54237288135593	108.184090493109 \\
2.71186440677966	107.757843970709 \\
2.88135593220339	106.541691566506 \\
3.05084745762712	103.415721901297 \\
3.22033898305085	93.1353460543489 \\
3.38983050847458	70.2146050248844 \\
3.5593220338983	57.1482155188991 \\
3.72881355932203	41.3561908120019 \\
3.89830508474576	33.0234321089441 \\
4.06779661016949	25.5566035672557 \\
4.23728813559322	0 \\
4.40677966101695	4.33274647837492 \\
4.57627118644068	19.7821039248193 \\
4.74576271186441	18.0450210656353 \\
4.91525423728814	15.5173021306953 \\
5.08474576271186	12.2531522993227 \\
5.25423728813559	8.61514066413029 \\
5.42372881355932	6.3703858136792 \\
5.59322033898305	5.78018774584993 \\
5.76271186440678	4.58723385491481 \\
5.93220338983051	4.32792726492703 \\
6.10169491525424	2.90388276832772 \\
6.27118644067797	2.594958002812 \\
6.44067796610169	1.87436727825677 \\
6.61016949152542	1.52287651445803 \\
6.77966101694915	0 \\
6.94915254237288	0 \\
7.11864406779661	0 \\
7.28813559322034	0 \\
7.45762711864407	0.69581078120382 \\
7.6271186440678	0.558480278863318 \\
7.79661016949153	0.380222118573659 \\
7.96610169491525	0.279836819104794 \\
8.13559322033898	0 \\
8.30508474576271	0 \\
8.47457627118644	0 \\
8.64406779661017	0.0562041303739815 \\
8.8135593220339	0.0270446401451996 \\
8.98305084745763	0.0386241227430852 \\
9.15254237288136	0.0422463872834205 \\
9.32203389830508	0.0414238533268278 \\
9.49152542372881	0 \\
9.66101694915254	0 \\
9.83050847457627	0 \\
10	0 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	200 \\
0.169491525423729	200 \\
0.338983050847458	200 \\
0.508474576271186	200 \\
0.677966101694915	200 \\
0.847457627118644	200 \\
1.01694915254237	200 \\
1.1864406779661	200 \\
1.35593220338983	200 \\
1.52542372881356	200 \\
1.69491525423729	200 \\
1.86440677966102	200 \\
2.03389830508475	200 \\
2.20338983050847	200 \\
2.3728813559322	200 \\
2.54237288135593	200 \\
2.71186440677966	200 \\
2.88135593220339	200 \\
3.05084745762712	200 \\
3.22033898305085	200 \\
3.38983050847458	200 \\
3.5593220338983	200 \\
3.72881355932203	200 \\
3.89830508474576	200 \\
4.06779661016949	200 \\
4.23728813559322	200 \\
4.40677966101695	200 \\
4.57627118644068	200 \\
4.74576271186441	200 \\
4.91525423728814	200 \\
5.08474576271186	200 \\
5.25423728813559	200 \\
5.42372881355932	200 \\
5.59322033898305	200 \\
5.76271186440678	200 \\
5.93220338983051	200 \\
6.10169491525424	200 \\
6.27118644067797	200 \\
6.44067796610169	200 \\
6.61016949152542	200 \\
6.77966101694915	200 \\
6.94915254237288	200 \\
7.11864406779661	200 \\
7.28813559322034	200 \\
7.45762711864407	200 \\
7.6271186440678	200 \\
7.79661016949153	200 \\
7.96610169491525	200 \\
8.13559322033898	200 \\
8.30508474576271	200 \\
8.47457627118644	200 \\
8.64406779661017	200 \\
8.8135593220339	200 \\
8.98305084745763	200 \\
9.15254237288136	200 \\
9.32203389830508	200 \\
9.49152542372881	200 \\
9.66101694915254	200 \\
9.83050847457627	200 \\
10	200 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
0.169491525423729	0 \\
0.338983050847458	0 \\
0.508474576271186	0 \\
0.677966101694915	0 \\
0.847457627118644	0 \\
1.01694915254237	0 \\
1.1864406779661	0 \\
1.35593220338983	0 \\
1.52542372881356	0 \\
1.69491525423729	0 \\
1.86440677966102	0 \\
2.03389830508475	0 \\
2.20338983050847	0 \\
2.3728813559322	0 \\
2.54237288135593	0 \\
2.71186440677966	0 \\
2.88135593220339	0 \\
3.05084745762712	0 \\
3.22033898305085	0 \\
3.38983050847458	0 \\
3.5593220338983	0 \\
3.72881355932203	0 \\
3.89830508474576	0 \\
4.06779661016949	0 \\
4.23728813559322	0 \\
4.40677966101695	0 \\
4.57627118644068	0 \\
4.74576271186441	0 \\
4.91525423728814	0 \\
5.08474576271186	0 \\
5.25423728813559	0 \\
5.42372881355932	0 \\
5.59322033898305	0 \\
5.76271186440678	0 \\
5.93220338983051	0 \\
6.10169491525424	0 \\
6.27118644067797	0 \\
6.44067796610169	0 \\
6.61016949152542	0 \\
6.77966101694915	0 \\
6.94915254237288	0 \\
7.11864406779661	0 \\
7.28813559322034	0 \\
7.45762711864407	0 \\
7.6271186440678	0 \\
7.79661016949153	0 \\
7.96610169491525	0 \\
8.13559322033898	0 \\
8.30508474576271	0 \\
8.47457627118644	0 \\
8.64406779661017	0 \\
8.8135593220339	0 \\
8.98305084745763	0 \\
9.15254237288136	0 \\
9.32203389830508	0 \\
9.49152542372881	0 \\
9.66101694915254	0 \\
9.83050847457627	0 \\
10	0 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-10)
--(axis cs:0,210);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
xticklabels=\empty,
height = 0.13\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$f_2$ $[kN]$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-10, ymax=210
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [const plot, semithick, color0]
table [row sep=\\]{%
0	200 \\
0.169491525423729	200 \\
0.338983050847458	200 \\
0.508474576271186	200 \\
0.677966101694915	200 \\
0.847457627118644	200 \\
1.01694915254237	200 \\
1.1864406779661	200 \\
1.35593220338983	200 \\
1.52542372881356	114.657852866244 \\
1.69491525423729	88.158996405241 \\
1.86440677966102	120.908223026834 \\
2.03389830508475	164.940339063367 \\
2.20338983050847	199.772577410037 \\
2.3728813559322	200 \\
2.54237288135593	200 \\
2.71186440677966	200 \\
2.88135593220339	194.852244079704 \\
3.05084745762712	156.23511698313 \\
3.22033898305085	110.935189862467 \\
3.38983050847458	74.9149696315456 \\
3.5593220338983	154.185921641716 \\
3.72881355932203	43.7980418351234 \\
3.89830508474576	34.5938170443479 \\
4.06779661016949	27.4974845840295 \\
4.23728813559322	23.1831475225198 \\
4.40677966101695	19.7556369564673 \\
4.57627118644068	16.6892609299041 \\
4.74576271186441	15.0681953173446 \\
4.91525423728814	13.0405821255055 \\
5.08474576271186	10.5398951953579 \\
5.25423728813559	15.0953422914677 \\
5.42372881355932	5.88319475105215 \\
5.59322033898305	5.13131075336495 \\
5.76271186440678	4.12486137165072 \\
5.93220338983051	4.01826118150244 \\
6.10169491525424	2.83441235944022 \\
6.27118644067797	2.60081517516786 \\
6.44067796610169	2.10555668659218 \\
6.61016949152542	1.76601651263811 \\
6.77966101694915	1.26410288535637 \\
6.94915254237288	1.27508058574531 \\
7.11864406779661	1.1937107204605 \\
7.28813559322034	0.920259261335095 \\
7.45762711864407	0.783742253355759 \\
7.6271186440678	0.651894751302392 \\
7.79661016949153	0.468982887281891 \\
7.96610169491525	0.354628196232881 \\
8.13559322033898	0.0887593607856811 \\
8.30508474576271	0.254496993474478 \\
8.47457627118644	0.186276516498193 \\
8.64406779661017	0.0997726037633511 \\
8.8135593220339	0.0538266469148781 \\
8.98305084745763	0 \\
9.15254237288136	0.0380136503228185 \\
9.32203389830508	0.0391414366776023 \\
9.49152542372881	0.00264215764590539 \\
9.66101694915254	0 \\
9.83050847457627	0.000208950866278975 \\
10	0 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	200 \\
0.169491525423729	200 \\
0.338983050847458	200 \\
0.508474576271186	200 \\
0.677966101694915	200 \\
0.847457627118644	200 \\
1.01694915254237	200 \\
1.1864406779661	200 \\
1.35593220338983	200 \\
1.52542372881356	200 \\
1.69491525423729	200 \\
1.86440677966102	200 \\
2.03389830508475	200 \\
2.20338983050847	200 \\
2.3728813559322	200 \\
2.54237288135593	200 \\
2.71186440677966	200 \\
2.88135593220339	200 \\
3.05084745762712	200 \\
3.22033898305085	200 \\
3.38983050847458	200 \\
3.5593220338983	200 \\
3.72881355932203	200 \\
3.89830508474576	200 \\
4.06779661016949	200 \\
4.23728813559322	200 \\
4.40677966101695	200 \\
4.57627118644068	200 \\
4.74576271186441	200 \\
4.91525423728814	200 \\
5.08474576271186	200 \\
5.25423728813559	200 \\
5.42372881355932	200 \\
5.59322033898305	200 \\
5.76271186440678	200 \\
5.93220338983051	200 \\
6.10169491525424	200 \\
6.27118644067797	200 \\
6.44067796610169	200 \\
6.61016949152542	200 \\
6.77966101694915	200 \\
6.94915254237288	200 \\
7.11864406779661	200 \\
7.28813559322034	200 \\
7.45762711864407	200 \\
7.6271186440678	200 \\
7.79661016949153	200 \\
7.96610169491525	200 \\
8.13559322033898	200 \\
8.30508474576271	200 \\
8.47457627118644	200 \\
8.64406779661017	200 \\
8.8135593220339	200 \\
8.98305084745763	200 \\
9.15254237288136	200 \\
9.32203389830508	200 \\
9.49152542372881	200 \\
9.66101694915254	200 \\
9.83050847457627	200 \\
10	200 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
0.169491525423729	0 \\
0.338983050847458	0 \\
0.508474576271186	0 \\
0.677966101694915	0 \\
0.847457627118644	0 \\
1.01694915254237	0 \\
1.1864406779661	0 \\
1.35593220338983	0 \\
1.52542372881356	0 \\
1.69491525423729	0 \\
1.86440677966102	0 \\
2.03389830508475	0 \\
2.20338983050847	0 \\
2.3728813559322	0 \\
2.54237288135593	0 \\
2.71186440677966	0 \\
2.88135593220339	0 \\
3.05084745762712	0 \\
3.22033898305085	0 \\
3.38983050847458	0 \\
3.5593220338983	0 \\
3.72881355932203	0 \\
3.89830508474576	0 \\
4.06779661016949	0 \\
4.23728813559322	0 \\
4.40677966101695	0 \\
4.57627118644068	0 \\
4.74576271186441	0 \\
4.91525423728814	0 \\
5.08474576271186	0 \\
5.25423728813559	0 \\
5.42372881355932	0 \\
5.59322033898305	0 \\
5.76271186440678	0 \\
5.93220338983051	0 \\
6.10169491525424	0 \\
6.27118644067797	0 \\
6.44067796610169	0 \\
6.61016949152542	0 \\
6.77966101694915	0 \\
6.94915254237288	0 \\
7.11864406779661	0 \\
7.28813559322034	0 \\
7.45762711864407	0 \\
7.6271186440678	0 \\
7.79661016949153	0 \\
7.96610169491525	0 \\
8.13559322033898	0 \\
8.30508474576271	0 \\
8.47457627118644	0 \\
8.64406779661017	0 \\
8.8135593220339	0 \\
8.98305084745763	0 \\
9.15254237288136	0 \\
9.32203389830508	0 \\
9.49152542372881	0 \\
9.66101694915254	0 \\
9.83050847457627	0 \\
10	0 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-10)
--(axis cs:0,210);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
%xticklabels=\empty,
height = 0.13\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$f_3$ $[kN]$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time $[min]$},
xmajorgrids,
xmin=-0.0, xmax=10.0,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-110, ymax=110
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [const plot, semithick, color0]
table [row sep=\\]{%
0	100 \\
0.169491525423729	100 \\
0.338983050847458	87.0661465737637 \\
0.508474576271186	21.7403742253426 \\
0.677966101694915	-15.8144587250781 \\
0.847457627118644	-40.3800218250738 \\
1.01694915254237	-60.0692488225082 \\
1.1864406779661	-77.8535809273629 \\
1.35593220338983	-91.4973042357241 \\
1.52542372881356	-97.2180265514965 \\
1.69491525423729	-92.2582470441761 \\
1.86440677966102	-75.8516663730658 \\
2.03389830508475	-52.3453520914786 \\
2.20338983050847	-19.5532540618566 \\
2.3728813559322	17.3205744362188 \\
2.54237288135593	56.3864209315714 \\
2.71186440677966	92.9324100502187 \\
2.88135593220339	100 \\
3.05084745762712	100 \\
3.22033898305085	100 \\
3.38983050847458	58.2239803783599 \\
3.5593220338983	90.4119376068202 \\
3.72881355932203	10.5947522780573 \\
3.89830508474576	12.2174476360739 \\
4.06779661016949	15.404051784604 \\
4.23728813559322	17.5671685080766 \\
4.40677966101695	19.2044724389136 \\
4.57627118644068	20.1859471017299 \\
4.74576271186441	19.5738008759018 \\
4.91525423728814	17.8186806015788 \\
5.08474576271186	12.4139948955958 \\
5.25423728813559	16.467404302169 \\
5.42372881355932	1.17935238475215 \\
5.59322033898305	3.45597902034897 \\
5.76271186440678	4.66685912526999 \\
5.93220338983051	5.40954063603477 \\
6.10169491525424	3.54372281779374 \\
6.27118644067797	3.1196766545235 \\
6.44067796610169	2.33432586089912 \\
6.61016949152542	1.93347164075174 \\
6.77966101694915	2.09262382068984 \\
6.94915254237288	1.09082429420894 \\
7.11864406779661	0.97075897638448 \\
7.28813559322034	0.610925027920795 \\
7.45762711864407	0.435131446993414 \\
7.6271186440678	0.415475287674337 \\
7.79661016949153	0.459511813032787 \\
7.96610169491525	0.353989726218073 \\
8.13559322033898	0.409729416756303 \\
8.30508474576271	0.168051260754019 \\
8.47457627118644	0.177997688895155 \\
8.64406779661017	0.111064447289481 \\
8.8135593220339	0.11509055579258 \\
8.98305084745763	0.0707691281773525 \\
9.15254237288136	0.0698345602794369 \\
9.32203389830508	0.0280182321465155 \\
9.49152542372881	0.00493719252207928 \\
9.66101694915254	-0.00316631923007265 \\
9.83050847457627	0.00247364413112445 \\
10	-0.0019889385200187 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	100 \\
0.169491525423729	100 \\
0.338983050847458	100 \\
0.508474576271186	100 \\
0.677966101694915	100 \\
0.847457627118644	100 \\
1.01694915254237	100 \\
1.1864406779661	100 \\
1.35593220338983	100 \\
1.52542372881356	100 \\
1.69491525423729	100 \\
1.86440677966102	100 \\
2.03389830508475	100 \\
2.20338983050847	100 \\
2.3728813559322	100 \\
2.54237288135593	100 \\
2.71186440677966	100 \\
2.88135593220339	100 \\
3.05084745762712	100 \\
3.22033898305085	100 \\
3.38983050847458	100 \\
3.5593220338983	100 \\
3.72881355932203	100 \\
3.89830508474576	100 \\
4.06779661016949	100 \\
4.23728813559322	100 \\
4.40677966101695	100 \\
4.57627118644068	100 \\
4.74576271186441	100 \\
4.91525423728814	100 \\
5.08474576271186	100 \\
5.25423728813559	100 \\
5.42372881355932	100 \\
5.59322033898305	100 \\
5.76271186440678	100 \\
5.93220338983051	100 \\
6.10169491525424	100 \\
6.27118644067797	100 \\
6.44067796610169	100 \\
6.61016949152542	100 \\
6.77966101694915	100 \\
6.94915254237288	100 \\
7.11864406779661	100 \\
7.28813559322034	100 \\
7.45762711864407	100 \\
7.6271186440678	100 \\
7.79661016949153	100 \\
7.96610169491525	100 \\
8.13559322033898	100 \\
8.30508474576271	100 \\
8.47457627118644	100 \\
8.64406779661017	100 \\
8.8135593220339	100 \\
8.98305084745763	100 \\
9.15254237288136	100 \\
9.32203389830508	100 \\
9.49152542372881	100 \\
9.66101694915254	100 \\
9.83050847457627	100 \\
10	100 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	-100 \\
0.169491525423729	-100 \\
0.338983050847458	-100 \\
0.508474576271186	-100 \\
0.677966101694915	-100 \\
0.847457627118644	-100 \\
1.01694915254237	-100 \\
1.1864406779661	-100 \\
1.35593220338983	-100 \\
1.52542372881356	-100 \\
1.69491525423729	-100 \\
1.86440677966102	-100 \\
2.03389830508475	-100 \\
2.20338983050847	-100 \\
2.3728813559322	-100 \\
2.54237288135593	-100 \\
2.71186440677966	-100 \\
2.88135593220339	-100 \\
3.05084745762712	-100 \\
3.22033898305085	-100 \\
3.38983050847458	-100 \\
3.5593220338983	-100 \\
3.72881355932203	-100 \\
3.89830508474576	-100 \\
4.06779661016949	-100 \\
4.23728813559322	-100 \\
4.40677966101695	-100 \\
4.57627118644068	-100 \\
4.74576271186441	-100 \\
4.91525423728814	-100 \\
5.08474576271186	-100 \\
5.25423728813559	-100 \\
5.42372881355932	-100 \\
5.59322033898305	-100 \\
5.76271186440678	-100 \\
5.93220338983051	-100 \\
6.10169491525424	-100 \\
6.27118644067797	-100 \\
6.44067796610169	-100 \\
6.61016949152542	-100 \\
6.77966101694915	-100 \\
6.94915254237288	-100 \\
7.11864406779661	-100 \\
7.28813559322034	-100 \\
7.45762711864407	-100 \\
7.6271186440678	-100 \\
7.79661016949153	-100 \\
7.96610169491525	-100 \\
8.13559322033898	-100 \\
8.30508474576271	-100 \\
8.47457627118644	-100 \\
8.64406779661017	-100 \\
8.8135593220339	-100 \\
8.98305084745763	-100 \\
9.15254237288136	-100 \\
9.32203389830508	-100 \\
9.49152542372881	-100 \\
9.66101694915254	-100 \\
9.83050847457627	-100 \\
10	-100 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-110)
--(axis cs:0,110);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\end{groupplot}

\end{tikzpicture}

==> figures/trondheim_state.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 6, vertical sep=0.5cm}]
\nextgroupplot[
xticklabels=\empty,
height = 0.11\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$x - x_d$ $[m]$}},
legend style={at={(0.98,0.91)}, anchor=north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0, xmax=10,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.565004686522946, ymax=157.16976212793
]
\addlegendimage{no markers, color0}
\addplot [semithick, color0]
table [row sep=\\]{%
0	150 \\
0.166666666666667	149.448969730722 \\
0.333333333333333	147.515455260918 \\
0.5	143.610164779709 \\
0.666666666666667	137.612286358432 \\
0.833333333333333	130.016836428215 \\
1	121.379145102746 \\
1.16666666666667	112.244465616925 \\
1.33333333333333	103.100614846526 \\
1.5	94.266305495348 \\
1.66666666666667	86.0285513415986 \\
1.83333333333333	78.8554185260434 \\
2	72.7818966814197 \\
2.16666666666667	67.5958702424808 \\
2.33333333333333	63.0336967377632 \\
2.5	58.7353988835805 \\
2.66666666666667	54.4573617888254 \\
2.83333333333333	50.2135168032199 \\
3	46.2068295602027 \\
3.16666666666667	42.4016187980016 \\
3.33333333333333	38.4267001353229 \\
3.5	34.1079583756863 \\
3.66666666666667	30.0492066154011 \\
3.83333333333333	26.3163658113725 \\
4	22.7479260823608 \\
4.16666666666667	19.5640636306263 \\
4.33333333333333	16.9123943930974 \\
4.5	14.8437693950093 \\
4.66666666666667	13.2498284105163 \\
4.83333333333333	12.0091490375831 \\
5	11.0456827128826 \\
5.16666666666667	10.280315874176 \\
5.33333333333333	9.67027133415354 \\
5.5	9.14854566411373 \\
5.66666666666667	8.6743998629878 \\
5.83333333333333	8.26862223676835 \\
6	7.93586840051239 \\
6.16666666666667	7.66453871099441 \\
6.33333333333333	7.4407394636761 \\
6.5	7.25609117738156 \\
6.66666666666667	7.10440507941121 \\
6.83333333333333	6.98970821303089 \\
7	6.90673916409844 \\
7.16666666666667	6.84259491271462 \\
7.33333333333333	6.79258731775326 \\
7.5	6.75080470422574 \\
7.66666666666667	6.71415421313202 \\
7.83333333333333	6.68351760307928 \\
8	6.65899710659642 \\
8.16666666666667	6.64101867319698 \\
8.33333333333333	6.62841201346703 \\
8.5	6.61914490027743 \\
8.66666666666667	6.61260854146576 \\
8.83333333333333	6.608261341039 \\
9	6.60574857197435 \\
9.16666666666667	6.60475744140672 \\
9.33333333333333	6.60486753310795 \\
9.5	6.60535348764813 \\
9.66666666666667	6.60579820969986 \\
9.83333333333333	6.60619229442261 \\
10	6.60654549330354 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.565004686522946)
--(axis cs:0,157.16976212793);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
xticklabels=\empty,
height = 0.11\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$y - y_d$ $[m]$}},
legend style={at={(0.98,0.09)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0, xmax=10,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-367.680019756013, ymax=21.2804148762726
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [semithick, color0]
table [row sep=\\]{%
0	-350 \\
0.166666666666667	-347.177421344417 \\
0.333333333333333	-339.201955862296 \\
0.5	-326.859596710503 \\
0.666666666666667	-310.830301595338 \\
0.833333333333333	-291.487653302077 \\
1	-269.034400754931 \\
1.16666666666667	-243.622567477012 \\
1.33333333333333	-215.448513130238 \\
1.5	-184.83418785221 \\
1.66666666666667	-153.50549597394 \\
1.83333333333333	-123.917714502895 \\
2	-97.3554509858384 \\
2.16666666666667	-74.2539484987597 \\
2.33333333333333	-54.7903461816704 \\
2.5	-38.8734208118918 \\
2.66666666666667	-26.2617334282606 \\
2.83333333333333	-16.6750817850965 \\
3	-9.58436884752268 \\
3.16666666666667	-4.30317840450812 \\
3.33333333333333	-0.545066202059502 \\
3.5	1.71918539800947 \\
3.66666666666667	3.00712826355618 \\
3.83333333333333	3.60039512025958 \\
4	3.48925006903426 \\
4.16666666666667	2.96990663921622 \\
4.33333333333333	2.24406966602191 \\
4.5	1.48717650978085 \\
4.66666666666667	0.857258732218384 \\
4.83333333333333	0.42056901765352 \\
5	0.151713664208842 \\
5.16666666666667	0.0123218172778934 \\
5.33333333333333	-0.0275995420947766 \\
5.5	-0.000641167193634828 \\
5.66666666666667	0.0722612967460918 \\
5.83333333333333	0.176660445196831 \\
6	0.299972063213886 \\
6.16666666666667	0.427393268309402 \\
6.33333333333333	0.542481555594577 \\
6.5	0.647730405037805 \\
6.66666666666667	0.740754141696584 \\
6.83333333333333	0.813581008302663 \\
7	0.868772759307944 \\
7.16666666666667	0.911389156871223 \\
7.33333333333333	0.943327898982488 \\
7.5	0.965045535195145 \\
7.66666666666667	0.97684925994497 \\
7.83333333333333	0.981309353726488 \\
8	0.980841983187702 \\
8.16666666666667	0.97926635981878 \\
8.33333333333333	0.977510385624214 \\
8.5	0.974117346391722 \\
8.66666666666667	0.969546687254592 \\
8.83333333333333	0.964364412068335 \\
9	0.959430929302243 \\
9.16666666666667	0.955003606122204 \\
9.33333333333333	0.951014946718487 \\
9.5	0.947482005099005 \\
9.66666666666667	0.944344711948133 \\
9.83333333333333	0.941546176442557 \\
10	0.939050450771333 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-367.680019756013)
--(axis cs:0,21.2804148762726);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
xticklabels=\empty,
height = 0.11\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$\psi - \psi_d$ $[rad]$}},
legend style={at={(0.98,0.09)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0, xmax=10,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-3.30565528038386, ymax=0.303722509085649
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [semithick, color0]
table [row sep=\\]{%
0	-3.14159265358979 \\
0.166666666666667	-3.10612034901299 \\
0.333333333333333	-3.02823439831808 \\
0.5	-2.93444560372941 \\
0.666666666666667	-2.85545119362627 \\
0.833333333333333	-2.80656580326186 \\
1	-2.78260772540843 \\
1.16666666666667	-2.77528787650223 \\
1.33333333333333	-2.77543601914829 \\
1.5	-2.76763883550664 \\
1.66666666666667	-2.74692698304064 \\
1.83333333333333	-2.71244869997809 \\
2	-2.66074691924477 \\
2.16666666666667	-2.5865119972654 \\
2.33333333333333	-2.48038298003601 \\
2.5	-2.33789711786183 \\
2.66666666666667	-2.15744963487823 \\
2.83333333333333	-1.93723720680211 \\
3	-1.68515961115379 \\
3.16666666666667	-1.41720650746904 \\
3.33333333333333	-1.14897993375745 \\
3.5	-0.911740632018048 \\
3.66666666666667	-0.691716817825066 \\
3.83333333333333	-0.515484178481308 \\
4	-0.398220902322929 \\
4.16666666666667	-0.312001173446904 \\
4.33333333333333	-0.248676968142313 \\
4.5	-0.201340647070208 \\
4.66666666666667	-0.156470963854422 \\
4.83333333333333	-0.110185283310827 \\
5	-0.0658415181797976 \\
5.16666666666667	-0.0268308197300344 \\
5.33333333333333	0.00909392365986506 \\
5.5	0.0367561898609381 \\
5.66666666666667	0.0552154532297822 \\
5.83333333333333	0.0700161940327622 \\
6	0.0833277071986647 \\
6.16666666666667	0.0948300591145248 \\
6.33333333333333	0.104332424149906 \\
6.5	0.112126833112678 \\
6.66666666666667	0.118401779301318 \\
6.83333333333333	0.123144777542047 \\
7	0.126553292831647 \\
7.16666666666667	0.129184952396202 \\
7.33333333333333	0.131242416940656 \\
7.5	0.132991844946506 \\
7.66666666666667	0.134571194063154 \\
7.83333333333333	0.135924668536496 \\
8	0.137032827187329 \\
8.16666666666667	0.137852934008281 \\
8.33333333333333	0.138431802629686 \\
8.5	0.138870645018415 \\
8.66666666666667	0.139193830950557 \\
8.83333333333333	0.13942236248203 \\
9	0.139566664791921 \\
9.16666666666667	0.139639242321969 \\
9.33333333333333	0.139659581023738 \\
9.5	0.13965988229158 \\
9.66666666666667	0.139659781888182 \\
9.83333333333333	0.139659691443519 \\
10	0.139659633763827 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-3.30565528038386)
--(axis cs:0,0.303722509085649);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
xticklabels=\empty,
height = 0.11\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$u$ $[m/s]$}},
legend style={at={(0.98,0.91)}, anchor=north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0, xmax=10,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.17995998761775, ymax=3.4327503266881
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
0.166666666666667	0.55592583339767 \\
0.333333333333333	1.05476230185857 \\
0.5	1.49958854081648 \\
0.666666666666667	1.89591740488765 \\
0.833333333333333	2.24557125117992 \\
1	2.55890102375999 \\
1.16666666666667	2.83555967371427 \\
1.33333333333333	3.07581310744465 \\
1.5	3.26853622149238 \\
1.66666666666667	3.16030002038091 \\
1.83333333333333	2.84378613955172 \\
2	2.47080247022149 \\
2.16666666666667	2.06792818234265 \\
2.33333333333333	1.66153247500949 \\
2.5	1.29448915558524 \\
2.66666666666667	0.967613976945948 \\
2.83333333333333	0.68170036173243 \\
3	0.446545168869459 \\
3.16666666666667	0.301808885162768 \\
3.33333333333333	0.252294419956777 \\
3.5	0.254899348305256 \\
3.66666666666667	0.153992054890748 \\
3.83333333333333	0.168226040430181 \\
4	0.165233703517005 \\
4.16666666666667	0.153371082057313 \\
4.33333333333333	0.132967781784819 \\
4.5	0.107456331783671 \\
4.66666666666667	0.0742178996685144 \\
4.83333333333333	0.0460688226066125 \\
5	0.0249483726109939 \\
5.16666666666667	0.0102787172804859 \\
5.33333333333333	-0.000911534948566542 \\
5.5	-0.00686537102731084 \\
5.66666666666667	-0.0119833672261692 \\
5.83333333333333	-0.0138942730737025 \\
6	-0.0157458824220292 \\
6.16666666666667	-0.0144897937596138 \\
6.33333333333333	-0.0128926935470474 \\
6.5	-0.0120397977264643 \\
6.66666666666667	-0.00996969827686333 \\
6.83333333333333	-0.00730349263875833 \\
7	-0.00574495774522441 \\
7.16666666666667	-0.00437039821508784 \\
7.33333333333333	-0.00328270513824426 \\
7.5	-0.00214499219037839 \\
7.66666666666667	-0.00119047207501067 \\
7.83333333333333	-0.000532044105458926 \\
8	-5.18466739178702e-05 \\
8.16666666666667	-0.000127218700470757 \\
8.33333333333333	0.000123047864041944 \\
8.5	0.000289793524707113 \\
8.66666666666667	0.000431642658303134 \\
8.83333333333333	0.000473279940370736 \\
9	0.00043468512342374 \\
9.16666666666667	0.000414954082173783 \\
9.33333333333333	0.000378746770373231 \\
9.5	0.000335210646828889 \\
9.66666666666667	0.00029912658122631 \\
9.83333333333333	0.000266645334634371 \\
10	0.00023794127480871 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.17995998761775)
--(axis cs:0,3.4327503266881);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
xticklabels=\empty,
height = 0.11\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$v$ $[m/s]$}},
legend style={at={(0.98,0.09)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0, xmax=10,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.790256639946337, ymax=0.251668070885536
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
0.166666666666667	0.0953086878435534 \\
0.333333333333333	0.165964724969268 \\
0.5	0.204307856756814 \\
0.666666666666667	0.164344633602016 \\
0.833333333333333	0.0901449588980815 \\
1	0.00105930010871713 \\
1.16666666666667	-0.0980768339616896 \\
1.33333333333333	-0.209666665540537 \\
1.5	-0.344344843911086 \\
1.66666666666667	-0.467171170989158 \\
1.83333333333333	-0.573676755793755 \\
2	-0.656046705038934 \\
2.16666666666667	-0.714127049481407 \\
2.33333333333333	-0.742896425817616 \\
2.5	-0.731239475294425 \\
2.66666666666667	-0.686131761521688 \\
2.83333333333333	-0.618034650824164 \\
3	-0.5618654705961 \\
3.16666666666667	-0.507455628684137 \\
3.33333333333333	-0.442125918090218 \\
3.5	-0.395794012696677 \\
3.66666666666667	-0.353106000354672 \\
3.83333333333333	-0.332058976990801 \\
4	-0.300696197392295 \\
4.16666666666667	-0.261981317745599 \\
4.33333333333333	-0.209543675516233 \\
4.5	-0.161674173391915 \\
4.66666666666667	-0.130542838391309 \\
4.83333333333333	-0.104544794310956 \\
5	-0.0833040653933365 \\
5.16666666666667	-0.0687016430807183 \\
5.33333333333333	-0.0537238293212135 \\
5.5	-0.0503703401140227 \\
5.66666666666667	-0.0438385664252042 \\
5.83333333333333	-0.036100204507917 \\
6	-0.0286269204177916 \\
6.16666666666667	-0.0233182160484426 \\
6.33333333333333	-0.0190678301497304 \\
6.5	-0.0154801375452957 \\
6.66666666666667	-0.0126054479897987 \\
6.83333333333333	-0.00854080231110355 \\
7	-0.00660689249516008 \\
7.16666666666667	-0.00507961334332756 \\
7.33333333333333	-0.00403895305576791 \\
7.5	-0.0036844165631509 \\
7.66666666666667	-0.00327761699040439 \\
7.83333333333333	-0.00269218741031502 \\
8	-0.00219436531265297 \\
8.16666666666667	-0.00143441869137114 \\
8.33333333333333	-0.00112053956722327 \\
8.5	-0.00081847737131035 \\
8.66666666666667	-0.000609019441488503 \\
8.83333333333333	-0.000402369539310386 \\
9	-0.000237359333498088 \\
9.16666666666667	-8.69219515608518e-05 \\
9.33333333333333	-4.63805024502981e-06 \\
9.5	2.28445581689466e-06 \\
9.66666666666667	-1.41110970423767e-06 \\
9.83333333333333	1.43756680468751e-06 \\
10	-8.85162570146556e-07 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.790256639946337)
--(axis cs:0,0.251668070885536);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\nextgroupplot[
%xticklabels=\empty,
height = 0.11\textheight,
width = 1.0\linewidth,
legend cell align={left},
legend entries={{$r$ $[rad/s]$}},
legend style={at={(0.98,0.91)}, anchor=north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time $[min]$},
xmajorgrids,
xmin=-0, xmax=10,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.00152435269052315, ymax=0.0285285737150531,
ytick={-0.025,0,0.025,0.05},
yticklabels={−0.025,0.000,0.025,0.050},
scaled y ticks=false,
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
0.166666666666667	0.00620235786077852 \\
0.333333333333333	0.00897486137844365 \\
0.5	0.0096804274455182 \\
0.666666666666667	0.00656629844400364 \\
0.833333333333333	0.00363357554397568 \\
1	0.0014710876609221 \\
1.16666666666667	0.000181119432951693 \\
1.33333333333333	-0.00015831058117878 \\
1.5	0.00148655888296412 \\
1.66666666666667	0.00251294793630034 \\
1.83333333333333	0.00415142028817431 \\
2	0.00593553322214443 \\
2.16666666666667	0.0085398331558441 \\
2.33333333333333	0.0121670590406537 \\
2.5	0.0158075663159507 \\
2.66666666666667	0.0197192737287487 \\
2.83333333333333	0.0237437524754023 \\
3	0.0263031432803546 \\
3.16666666666667	0.0271625316057087 \\
3.33333333333333	0.026565939102053 \\
3.5	0.0215934980296479 \\
3.66666666666667	0.0223074938482721 \\
3.83333333333333	0.0141131458307796 \\
4	0.00993726553147554 \\
4.16666666666667	0.00763529616787361 \\
4.33333333333333	0.00535451596701014 \\
4.5	0.00426693521868446 \\
4.66666666666667	0.00465092095312065 \\
4.83333333333333	0.004610996121317 \\
5	0.00430125859869585 \\
5.16666666666667	0.00360081381169034 \\
5.33333333333333	0.00358576079972404 \\
5.5	0.00215211350702371 \\
5.66666666666667	0.00161631506895166 \\
5.83333333333333	0.00137772980068629 \\
6	0.00129592836941848 \\
6.16666666666667	0.00104101894319547 \\
6.33333333333333	0.000881948393480268 \\
6.5	0.000702592783478294 \\
6.66666666666667	0.000571011971685879 \\
6.83333333333333	0.000401605100758486 \\
7	0.000295160408541535 \\
7.16666666666667	0.000239052372750848 \\
7.33333333333333	0.000180749951222988 \\
7.5	0.000170521509940628 \\
7.66666666666667	0.000148409268044704 \\
7.83333333333333	0.000125459358815171 \\
8	9.97906469796797e-05 \\
8.16666666666667	6.85785567986356e-05 \\
8.33333333333333	4.98326627302148e-05 \\
8.5	3.93505662719609e-05 \\
8.66666666666667	2.70045621045453e-05 \\
8.83333333333333	1.96759973051845e-05 \\
9	1.04540978990031e-05 \\
9.16666666666667	4.83060498309881e-06 \\
9.33333333333333	-1.05838661673828e-07 \\
9.5	1.38766089781394e-07 \\
9.66666666666667	-1.29140572808091e-07 \\
9.83333333333333	8.74282514202045e-08 \\
10	-8.13285822291812e-08 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.00152435269052315)
--(axis cs:0,0.0285285737150531);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\end{groupplot}

\end{tikzpicture}
